Calculations with spectroscopic accuracy: energies and transition rates in the nitrogen isoelectronic sequence from Ar XII to Zn XXIV

Combined relativistic configuration interaction and many-body perturbation calculations are performed for the 359 fine-structure levels of the $2s^2 2p^3$, $2s 2p^4$, $2p^5$, $2s^2 2p^2 3l$, $2s 2p^3 3l$, $2p^4 3l$, and $2s^2 2p^2 4l$ configurations in N-like ions from Ar XII to Zn XXIV. A complete and consistent data set of energies, wavelengths, radiative rates, oscillator strengths, and line strengths for all possible electric dipole, magnetic dipole, electric quadrupole, and magnetic quadrupole transitions among the 359 levels are given for each ion. The present work significantly increases the amount of accurate data for ions in the nitrogen-like sequence, and the accuracy of the energy levels is high enough to serve identification and interpretation of observed spectra involving the $n=3,4$ levels, for which the experimental values are largely scarce. Meanwhile, the results should be of great help in modeling and diagnosing astrophysical and fusion plasmas.

==> (inline-0) <==
\begin{deluxetable}{llllllllr}
	\tabletypesize{\tiny}
	\tablecolumns{9}
	\tablewidth{0.0pt}
	\tablecaption{{\textnormal {Level energies (in eV) of the states in N-like ions with $Z=18-30$, as well as level designations in both the \emph{LSJ}- and \emph{jj} coupling schemes, and the dominant mixing coefficients of the $LSJ$ basis.  }\label{tab.lev.sub}}}
	\tablehead{ $Z$  &Key       &Conf       &$LSJ$     & \multicolumn{1}{c}{$jj$\tablenotemark{a,b,c}}      &$J^{\pi}$ &\multicolumn{2}{c}{Energy} & \multicolumn{1}{c}{Mixing coefficients}       \\
		\cmidrule(r){7-8}   \cmidrule(r){9-9}
		& & & & & &{NIST\tablenotemark{d}}  &{MBPT\tablenotemark{e}}  & \multicolumn{1}{c}{$LSJ$\tablenotemark{f}} \vspace{ -1.5mm} \\}
	\startdata
  $26$& $  1$& $2s^2 2p^3      $& $^4S_{3/2 }$&$2p+1(3)3                                  $&  $ 3/2^o$& $0.00000{\rm E+}00$& $0.00000{\rm E+}00$&   $ -0.94 (  1)                                           $\\
  $26$& $  2$& $2s^2 2p^3      $& $^2D_{3/2 }$&$2p-1(1)1~2p+2(4)3                         $&  $ 3/2^o$& $1.71867{\rm E+}01$& $1.71795{\rm E+}01$&   $  0.86 (  2)  -0.42 (  5)                              $\\
  $26$& $  3$& $2s^2 2p^3      $& $^2D_{5/2 }$&$2p-1(1)1~2p+2(4)5                         $&  $ 5/2^o$& $2.18373{\rm E+}01$& $2.18329{\rm E+}01$&   $  1.00 (  3)                                           $\\
  $26$& $  4$& $2s^2 2p^3      $& $^2P_{1/2 }$&$2p-1(1)1~2p+2(0)1                         $&  $ 1/2^o$& $3.22694{\rm E+}01$& $3.22817{\rm E+}01$&   $  0.99 (  4)                                           $\\
  $26$& $  5$& $2s^2 2p^3      $& $^2P_{3/2 }$&$2p+3(3)3                                  $&  $ 3/2^o$& $4.00890{\rm E+}01$& $4.01007{\rm E+}01$&   $ -0.84 (  5)  -0.48 (  2)                              $\\
  $26$& $  6$& $2s^1 2p^4      $& $^4P_{5/2 }$&$2s+1(1)1~2p+2(4)5                         $&  $ 5/2^e$& $9.33266{\rm E+}01$& $9.33152{\rm E+}01$&   $ -0.99 (  6)                                           $\\
  $26$& $  7$& $2s   2p^4      $& $^4P_{3/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+3(3)3               $&  $ 3/2^e$& $1.01745{\rm E+}02$& $1.01741{\rm E+}02$&   $ -0.99 (  7)                                           $\\
  $26$& $  8$& $2s   2p^4      $& $^4P_{1/2 }$&$2s+1(1)1~2p+2(0)1                         $&  $ 1/2^e$& $1.04454{\rm E+}02$& $1.04450{\rm E+}02$&   $ -0.97 (  8)                                           $\\
  $26$& $  9$& $2s   2p^4      $& $^2D_{3/2 }$&$2s+1(1)1~2p+2(4)3                         $&  $ 3/2^e$& $1.29262{\rm E+}02$& $1.29225{\rm E+}02$&   $ -0.97 (  9)                                           $\\
  $26$& $ 10$& $2s   2p^4      $& $^2D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+3(3)5               $&  $ 5/2^e$& $1.31220{\rm E+}02$& $1.31187{\rm E+}02$&   $ -0.98 ( 10)                                           $\\
  $26$& $ 11$& $2s   2p^4      $& $^2S_{1/2 }$&$2s+1(1)1~2p+2(0)1                         $&  $ 1/2^e$& $1.48193{\rm E+}02$& $1.48170{\rm E+}02$&   $  0.85 ( 11)   0.49 ( 13)                              $\\
  $26$& $ 12$& $2s   2p^4      $& $^2P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+3(3)3               $&  $ 3/2^e$& $1.54042{\rm E+}02$& $1.54031{\rm E+}02$&   $  0.97 ( 12)                                           $\\
  $26$& $ 13$& $2s   2p^4      $& $^2P_{1/2 }$&$2s+1(1)1                                  $&  $ 1/2^e$& $1.66144{\rm E+}02$& $1.66140{\rm E+}02$&   $ -0.87 ( 13)   0.48 ( 11)                              $\\
  $26$& $ 14$& $2p^5           $& $^2P_{3/2 }$&$2p+3(3)3                                  $&  $ 3/2^o$& $2.42304{\rm E+}02$& $2.42209{\rm E+}02$&   $ -0.99 ( 14)                                           $\\
  $26$& $ 15$& $2p^5           $& $^2P_{1/2 }$&$2p-1(1)1                                  $&  $ 1/2^o$& $2.55654{\rm E+}02$& $2.55574{\rm E+}02$&   $ -0.99 ( 15)                                           $\\
  $26$& $ 16$& $2s^2 2p^2(^3P)3s$& $^4P_{1/2 }$&$3s+1(1)1                                  $&  $ 1/2^e$&  \nodata           & $8.87256{\rm E+}02$&   $  0.88 ( 16)                                           $\\
  $26$& $ 17$& $2s^2 2p^2(^3P)3s$& $^4P_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~3s+1(1)3               $&  $ 3/2^e$&  \nodata           & $8.95508{\rm E+}02$&   $  0.97 ( 17)                                           $\\
  $26$& $ 18$& $2s^2 2p^2(^3P)3s$& $^2P_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~3s+1(1)1               $&  $ 1/2^e$&  \nodata           & $8.99163{\rm E+}02$&   $ -0.91 ( 18)  -0.40 ( 16)                              $\\
  $26$& $ 19$& $2s^2 2p^2(^3P)3s$& $^4P_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~3s+1(1)5               $&  $ 5/2^e$&  \nodata           & $9.00731{\rm E+}02$&   $ -0.89 ( 19)   0.44 ( 22)                              $\\
  $26$& $ 20$& $2s^2 2p^2(^3P)3s$& $^2P_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~3s+1(1)3               $&  $ 3/2^e$&  \nodata           & $9.04521{\rm E+}02$&   $ -0.81 ( 20)   0.56 ( 24)                              $\\
  $26$& $ 21$& $2s^2 2p^2(^3P)3p$& $^4D_{1/2 }$&$3p-1(1)1                                  $&  $ 1/2^o$&  \nodata           & $9.12215{\rm E+}02$&   $  0.76 ( 21)   0.45 ( 25)                              $\\
  $26$& $ 22$& $2s^2 2p^2(^1D)3s$& $^2D_{5/2 }$&$2p+2(4)4~3s+1(1)5                         $&  $ 5/2^e$&  \nodata           & $9.17442{\rm E+}02$&   $  0.89 ( 22)   0.44 ( 19)                              $\\
  $26$& $ 23$& $2s^2 2p^2(^3P)3p$& $^4D_{3/2 }$&$3p+1(3)3                                  $&  $ 3/2^o$&  \nodata           & $9.17687{\rm E+}02$&   $ -0.80 ( 23)  -0.48 ( 26)                              $\\
  $26$& $ 24$& $2s^2 2p^2(^1D)3s$& $^2D_{3/2 }$&$2p+2(4)4~3s+1(1)3                         $&  $ 3/2^e$&  \nodata           & $9.18679{\rm E+}02$&   $ -0.82 ( 24)  -0.53 ( 20)                              $\\
  $26$& $ 25$& $2s^2 2p^2(^3P)3p$& $^2S_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~3p-1(1)1               $&  $ 1/2^o$&  \nodata           & $9.20003{\rm E+}02$&   $  0.66 ( 25)  -0.60 ( 21)   0.44 ( 28)                 $\\
  $26$& $ 26$& $2s^2 2p^2(^3P)3p$& $^4P_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~3p-1(1)3               $&  $ 3/2^o$&  \nodata           & $9.23572{\rm E+}02$&   $ -0.59 ( 23)   0.56 ( 26)  -0.48 ( 30)                 $\\
  $26$& $ 27$& $2s^2 2p^2(^3P)3p$& $^4D_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~3p+1(3)5               $&  $ 5/2^o$&  \nodata           & $9.24893{\rm E+}02$&   $  0.93 ( 27)                                           $\\
  $26$& $ 28$& $2s^2 2p^2(^3P)3p$& $^4P_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~3p+1(3)1               $&  $ 1/2^o$&  \nodata           & $9.26421{\rm E+}02$&   $ -0.82 ( 28)   0.45 ( 25)                              $\\
  $26$& $ 29$& $2s^2 2p^2(^3P)3p$& $^4P_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~3p-1(1)5               $&  $ 5/2^o$&  \nodata           & $9.27206{\rm E+}02$&   $  0.69 ( 29)  -0.48 ( 35)  -0.45 ( 43)                 $\\
  $26$& $ 30$& $2s^2 2p^2(^3P)3p$& $^2D_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~3p+1(3)3               $&  $ 3/2^o$&  \nodata           & $9.28803{\rm E+}02$&   $  0.70 ( 30)   0.52 ( 26)                              $\\
  $26$& $ 31$& $2s^2 2p^2(^3P)3p$& $^4D_{7/2 }$&$2p-1(1)1~2p+1(3)4 ~3p+1(3)7               $&  $ 7/2^o$&  \nodata           & $9.30078{\rm E+}02$&   $  0.90 ( 31)  -0.42 ( 40)                              $\\
  $26$& $ 32$& $2s^2 2p^2(^3P)3p$& $^4S_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~3p+1(3)3               $&  $ 3/2^o$&  \nodata           & $9.33058{\rm E+}02$&   $  0.79 ( 32)  -0.46 ( 49)                              $\\
  $26$& $ 33$& $2s^2 2p^2(^1S)3s$& $^2S_{1/2 }$&$2p+2(0)0~3s+1(1)1                         $&  $ 1/2^e$&  \nodata           & $9.33892{\rm E+}02$&   $  0.94 ( 33)                                           $\\
  $26$& $ 34$& $2s^2 2p^2(^3P)3p$& $^2P_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~3p+1(3)3               $&  $ 3/2^o$&  \nodata           & $9.35816{\rm E+}02$&   $ -0.82 ( 34)                                           $\\
  $26$& $ 35$& $2s^2 2p^2(^3P)3p$& $^2D_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~3p+1(3)5               $&  $ 5/2^o$&  \nodata           & $9.36508{\rm E+}02$&   $ -0.58 ( 35)  -0.56 ( 29)   0.53 ( 37)                 $\\
  $26$& $ 36$& $2s^2 2p^2(^3P)3p$& $^2P_{1/2 }$&$2p+2(4)4~3p+1(3)1                         $&  $ 1/2^o$&  \nodata           & $9.39099{\rm E+}02$&   $  0.83 ( 36)  -0.40 ( 25)                              $\\
  $26$& $ 37$& $2s^2 2p^2(^1D)3p$& $^2F_{5/2 }$&$2p+2(4)4~3p+1(3)5                         $&  $ 5/2^o$&  \nodata           & $9.45675{\rm E+}02$&   $  0.73 ( 37)   0.52 ( 43)                              $\\
  $26$& $ 38$& $2s^2 2p^2(^3P)3d$& $^4F_{3/2 }$&$3d-1(3)3                                  $&  $ 3/2^e$&  \nodata           & $9.46845{\rm E+}02$&   $ -0.82 ( 38)                                           $\\
  $26$& $ 39$& $2s   2p^3(^5S)3s$& $^6S_{5/2 }$&$2s+1(1)1~2p+1(3)4 ~3s+1(1)5               $&  $ 5/2^o$&  \nodata           & $9.47222{\rm E+}02$&   $  0.97 ( 39)                                           $\\
  $26$& $ 40$& $2s^2 2p^2(^1D)3p$& $^2F_{7/2 }$&$2p+2(4)4~3p+1(3)7                         $&  $ 7/2^o$&  \nodata           & $9.47512{\rm E+}02$&   $ -0.90 ( 40)  -0.41 ( 31)                              $\\
  $26$& $ 41$& $2s^2 2p^2(^1D)3p$& $^2D_{3/2 }$&$2p+2(4)4~3p-1(1)3                         $&  $ 3/2^o$&  \nodata           & $9.48346{\rm E+}02$&   $  0.73 ( 41)  -0.52 ( 49)                              $\\
  $26$& $ 42$& $2s^2 2p^2(^3P)3d$& $^4D_{5/2 }$&$3d+1(5)5                                  $&  $ 5/2^e$&  \nodata           & $9.49663{\rm E+}02$&   $ -0.73 ( 47)  -0.54 ( 42)                              $\\
  $26$& $ 43$& $2s^2 2p^2(^1D)3p$& $^2D_{5/2 }$&$2p+2(4)4~3p-1(1)5                         $&  $ 5/2^o$&  \nodata           & $9.50483{\rm E+}02$&   $ -0.74 ( 43)   0.57 ( 35)                              $\\
  $26$& $ 44$& $2s^2 2p^2(^1D)3p$& $^2P_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~3p+1(3)1               $&  $ 1/2^o$&  \nodata           & $9.51568{\rm E+}02$&   $  0.96 ( 44)                                           $\\
  $26$& $ 45$& $2s^2 2p^2(^3P)3d$& $^2P_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~3d-1(3)3               $&  $ 3/2^e$&  \nodata           & $9.55961{\rm E+}02$&   $  0.67 ( 45)  -0.55 ( 38)   0.45 ( 50)                 $\\
  $26$& $ 46$& $2s^2 2p^2(^3P)3d$& $^4F_{7/2 }$&$2p-1(1)1~2p+1(3)2 ~3d+1(5)7               $&  $ 7/2^e$&  \nodata           & $9.56098{\rm E+}02$&   $ -0.85 ( 46)  -0.49 ( 51)                              $\\
  $26$& $ 47$& $2s^2 2p^2(^3P)3d$& $^4F_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~3d-1(3)5               $&  $ 5/2^e$&  \nodata           & $9.57029{\rm E+}02$&   $ -0.68 ( 47)  -0.49 ( 52)  -0.41 ( 80)                 $\\
  $26$& $ 48$& $2s^2 2p^2(^3P)3d$& $^4D_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~3d-1(3)1               $&  $ 1/2^e$&  \nodata           & $9.57031{\rm E+}02$&   $  0.91 ( 48)                                           $\\
  $26$& $ 49$& $2s^2 2p^2(^1D)3p$& $^2P_{3/2 }$&$2p+2(4)4~3p+1(3)3                         $&  $ 3/2^o$&  \nodata           & $9.58815{\rm E+}02$&   $ -0.61 ( 49)  -0.53 ( 34)  -0.46 ( 54)                 $\\
  $26$& $ 50$& $2s^2 2p^2(^3P)3d$& $^4D_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~3d+1(5)3               $&  $ 3/2^e$&  \nodata           & $9.60139{\rm E+}02$&   $  0.74 ( 50)  -0.56 ( 45)                              $\\
  $26$& $ 51$& $2s^2 2p^2(^3P)3d$& $^4D_{7/2 }$&$2p-1(1)1~2p+1(3)4 ~3d-1(3)7               $&  $ 7/2^e$&  \nodata           & $9.60413{\rm E+}02$&   $  0.64 ( 51)  -0.49 ( 72)  -0.44 ( 46)                 $\\
  $26$& $ 52$& $2s^2 2p^2(^3P)3d$& $^2F_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~3d+1(5)5               $&  $ 5/2^e$&  \nodata           & $9.60594{\rm E+}02$&   $ -0.64 ( 52)  -0.53 ( 56)                              $\\
  $26$& $ 53$& $2s^2 2p^2(^3P)3d$& $^4F_{9/2 }$&$2p-1(1)1~2p+1(3)4 ~3d+1(5)9               $&  $ 9/2^e$&  \nodata           & $9.60748{\rm E+}02$&   $ -0.91 ( 53)   0.40 ( 68)                              $\\
  $26$& $ 54$& $2s   2p^3(^5S)3s$& $^4S_{3/2 }$&$2s+1(1)1~2p+1(3)4 ~3s+1(1)3               $&  $ 3/2^o$&  \nodata           & $9.61962{\rm E+}02$&   $ -0.84 ( 54)                                           $\\
  $26$& $ 55$& $2s^2 2p^2(^1S)3p$& $^2P_{1/2 }$&$2p+2(0)0~3p-1(1)1                         $&  $ 1/2^o$&  \nodata           & $9.64255{\rm E+}02$&   $  0.90 ( 55)                                           $\\
  $26$& $ 56$& $2s^2 2p^2(^3P)3d$& $^4P_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~3d+1(5)5               $&  $ 5/2^e$& $9.67320{\rm E+}02$& $9.64894{\rm E+}02$&   $  0.66 ( 56)  -0.61 ( 42)  -0.40 ( 70)                 $\\
  $26$& $ 57$& $2s^2 2p^2(^1S)3p$& $^2P_{3/2 }$&$2p+2(0)0~3p+1(3)3                         $&  $ 3/2^o$&  \nodata           & $9.66050{\rm E+}02$&   $  0.93 ( 57)                                           $\\
  $26$& $ 58$& $2s^2 2p^2(^3P)3d$& $^4P_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~3d-1(3)3               $&  $ 3/2^e$& $9.67320{\rm E+}02$& $9.66340{\rm E+}02$&   $  0.85 ( 58)                                           $\\
  $26$& $ 59$& $2s^2 2p^2(^3P)3d$& $^2P_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~3d+1(5)1               $&  $ 1/2^e$&  \nodata           & $9.66610{\rm E+}02$&   $ -0.75 ( 59)   0.52 ( 60)                              $\\
  $26$& $ 60$& $2s^2 2p^2(^3P)3d$& $^4P_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~3d-1(3)1               $&  $ 1/2^e$&  \nodata           & $9.67502{\rm E+}02$&   $ -0.76 ( 60)  -0.51 ( 59)                              $\\
  \\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
  $26$& $ 61$& $2s^2 2p^2(^3P)3d$& $^2F_{7/2 }$&$2p+2(4)4~3d+1(5)7                         $&  $ 7/2^e$& $9.69600{\rm E+}02$& $9.68982{\rm E+}02$&   $  0.67 ( 61)   0.51 ( 51)  -0.49 ( 66)                 $\\
  $26$& $ 62$& $2s^2 2p^2(^3P)3d$& $^2D_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~3d+1(5)3               $&  $ 3/2^e$& $9.74390{\rm E+}02$& $9.71784{\rm E+}02$&   $ -0.87 ( 62)                                           $\\
  $26$& $ 63$& $2s^2 2p^2(^3P)3d$& $^2D_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~3d+1(5)5               $&  $ 5/2^e$& $9.72410{\rm E+}02$& $9.71812{\rm E+}02$&   $  0.81 ( 63)  -0.40 ( 80)                              $\\
  $26$& $ 64$& $2s   2p^3(^5S)3p$& $^6P_{3/2 }$&$2s+1(1)1~2p+1(3)4 ~3p-1(1)3               $&  $ 3/2^e$&  \nodata           & $9.74484{\rm E+}02$&   $ -0.97 ( 64)                                           $\\
  $26$& $ 65$& $2s   2p^3(^5S)3p$& $^6P_{5/2 }$&$2s+1(1)1~2p+1(3)4 ~3p-1(1)5               $&  $ 5/2^e$&  \nodata           & $9.75301{\rm E+}02$&   $ -0.95 ( 65)                                           $\\
  $26$& $ 66$& $2s^2 2p^2(^1D)3d$& $^2G_{7/2 }$&$2p+2(4)4~3d+1(5)7                         $&  $ 7/2^e$&  \nodata           & $9.76874{\rm E+}02$&   $ -0.67 ( 66)  -0.64 ( 72)                              $\\
  $26$& $ 67$& $2s   2p^3(^5S)3p$& $^6P_{7/2 }$&$2s+1(1)1~2p+1(3)4 ~3p+1(3)7               $&  $ 7/2^e$&  \nodata           & $9.77608{\rm E+}02$&   $  0.96 ( 67)                                           $\\
  $26$& $ 68$& $2s^2 2p^2(^1D)3d$& $^2G_{9/2 }$&$2p+2(4)4~3d+1(5)9                         $&  $ 9/2^e$&  \nodata           & $9.78936{\rm E+}02$&   $  0.91 ( 68)                                           $\\
  $26$& $ 69$& $2s^2 2p^2(^1D)3d$& $^2D_{3/2 }$&$2p+2(4)4~3d-1(3)3                         $&  $ 3/2^e$& $9.81830{\rm E+}02$& $9.80739{\rm E+}02$&   $  0.92 ( 69)                                           $\\
  $26$& $ 70$& $2s^2 2p^2(^1D)3d$& $^2D_{5/2 }$&$2p+2(4)4~3d-1(3)5                         $&  $ 5/2^e$& $9.81090{\rm E+}02$& $9.81172{\rm E+}02$&   $  0.75 ( 70)  -0.52 ( 80)                              $\\
  $26$& $ 71$& $2s^2 2p^2(^1D)3d$& $^2P_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~3d+1(5)1               $&  $ 1/2^e$&  \nodata           & $9.83193{\rm E+}02$&   $ -0.95 ( 71)                                           $\\
  $26$& $ 72$& $2s^2 2p^2(^1D)3d$& $^2F_{7/2 }$&$2p+2(4)4~3d-1(3)7                         $&  $ 7/2^e$& $9.83810{\rm E+}02$& $9.83605{\rm E+}02$&   $  0.60 ( 61)  -0.60 ( 72)   0.49 ( 66)                 $\\
  $26$& $ 73$& $2s   2p^3(^3D)3s$& $^4D_{3/2 }$&$2s+1(1)1~2p+1(3)2 ~3s+1(1)3               $&  $ 3/2^o$&  \nodata           & $9.85101{\rm E+}02$&   $ -0.93 ( 73)                                           $\\
  $26$& $ 74$& $2s   2p^3(^5S)3p$& $^4P_{3/2 }$&$2s+1(1)1~2p+1(3)4 ~3p+1(3)3               $&  $ 3/2^e$&  \nodata           & $9.85218{\rm E+}02$&   $ -0.95 ( 74)                                           $\\
  $26$& $ 75$& $2s   2p^3(^5S)3p$& $^4P_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3p+1(3)5     $&  $ 5/2^e$&  \nodata           & $9.85272{\rm E+}02$&   $  0.93 ( 75)                                           $\\
  $26$& $ 76$& $2s   2p^3(^3D)3s$& $^4D_{1/2 }$&$2s+1(1)1~2p+1(3)2 ~3s+1(1)1               $&  $ 1/2^o$&  \nodata           & $9.85295{\rm E+}02$&   $  0.95 ( 76)                                           $\\
  $26$& $ 77$& $2s   2p^3(^3D)3s$& $^4D_{5/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3s+1(1)5     $&  $ 5/2^o$&  \nodata           & $9.85360{\rm E+}02$&   $  0.91 ( 77)                                           $\\
  $26$& $ 78$& $2s   2p^3(^5S)3p$& $^4P_{1/2 }$&$2s+1(1)1~2p+1(3)4 ~3p+1(3)1               $&  $ 1/2^e$&  \nodata           & $9.86208{\rm E+}02$&   $  0.97 ( 78)                                           $\\
  $26$& $ 79$& $2s^2 2p^2(^1D)3d$& $^2S_{1/2 }$&$2p+2(4)4~3d-1(3)1                         $&  $ 1/2^e$&  \nodata           & $9.87258{\rm E+}02$&   $ -0.91 ( 79)                                           $\\
  $26$& $ 80$& $2s^2 2p^2(^1D)3d$& $^2F_{5/2 }$&$2p+2(4)4~3d+1(5)5                         $&  $ 5/2^e$& $9.89770{\rm E+}02$& $9.87413{\rm E+}02$&   $ -0.59 ( 63)  -0.54 ( 80)  -0.49 ( 70)                 $\\
  $26$& $ 81$& $2s^2 2p^2(^1D)3d$& $^2P_{3/2 }$&$2p+2(4)4~3d+1(5)3                         $&  $ 3/2^e$& $9.87780{\rm E+}02$& $9.87692{\rm E+}02$&   $ -0.87 ( 81)                                           $\\
  $26$& $ 82$& $2s   2p^3(^3D)3s$& $^4D_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3s+1(1)7     $&  $ 7/2^o$&  \nodata           & $9.88095{\rm E+}02$&   $  0.99 ( 82)                                           $\\
  $26$& $ 83$& $2s   2p^3(^3D)3s$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3s+1(1)3     $&  $ 3/2^o$&  \nodata           & $9.93651{\rm E+}02$&   $  0.90 ( 83)                                           $\\
  $26$& $ 84$& $2s   2p^3(^3D)3s$& $^2D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3s+1(1)5     $&  $ 5/2^o$&  \nodata           & $9.95696{\rm E+}02$&   $  0.91 ( 84)                                           $\\
  $26$& $ 85$& $2s^2 2p^2(^1S)3d$& $^2D_{5/2 }$&$2p+2(0)0~3d+1(5)5                         $&  $ 5/2^e$& $9.97700{\rm E+}02$& $9.97849{\rm E+}02$&   $ -0.94 ( 85)                                           $\\
  $26$& $ 86$& $2s^2 2p^2(^1S)3d$& $^2D_{3/2 }$&$2p+2(0)0~3d-1(3)3                         $&  $ 3/2^e$&  \nodata           & $9.99148{\rm E+}02$&   $  0.90 ( 86)                                           $\\
  $26$& $ 87$& $2s   2p^3(^3P)3s$& $^4P_{1/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(0)0 ~3s+1(1)1     $&  $ 1/2^o$&  \nodata           & $1.00253{\rm E+}03$&   $ -0.97 ( 87)                                           $\\
  $26$& $ 88$& $2s   2p^3(^3P)3s$& $^4P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3s+1(1)3     $&  $ 3/2^o$&  \nodata           & $1.00387{\rm E+}03$&   $ -0.90 ( 88)                                           $\\
  $26$& $ 89$& $2s   2p^3(^5S)3d$& $^6D_{1/2 }$&$2s+1(1)1~2p+1(3)4 ~3d-1(3)1               $&  $ 1/2^o$&  \nodata           & $1.00616{\rm E+}03$&   $  0.98 ( 89)                                           $\\
  $26$& $ 90$& $2s   2p^3(^5S)3d$& $^6D_{3/2 }$&$2s+1(1)1~2p+1(3)4 ~3d-1(3)3               $&  $ 3/2^o$&  \nodata           & $1.00619{\rm E+}03$&   $ -0.98 ( 90)                                           $\\
  $26$& $ 91$& $2s   2p^3(^5S)3d$& $^6D_{5/2 }$&$2s+1(1)1~2p+3(3)4 ~3s+1(1)5               $&  $ 5/2^o$&  \nodata           & $1.00620{\rm E+}03$&   $ -0.80 ( 91)  -0.51 ( 92)                              $\\
  $26$& $ 92$& $2s   2p^3(^3P)3s$& $^4P_{5/2 }$&$2s+1(1)1~2p+3(3)4 ~3s+1(1)5               $&  $ 5/2^o$&  \nodata           & $1.00630{\rm E+}03$&   $ -0.67 ( 92)   0.62 ( 91)                              $\\
  $26$& $ 93$& $2s   2p^3(^5S)3d$& $^6D_{7/2 }$&$2s+1(1)1~2p+1(3)4 ~3d+1(5)7               $&  $ 7/2^o$&  \nodata           & $1.00633{\rm E+}03$&   $  0.98 ( 93)                                           $\\
  $26$& $ 94$& $2s   2p^3(^5S)3d$& $^6D_{9/2 }$&$2s+1(1)1~2p+1(3)4 ~3d+1(5)9               $&  $ 9/2^o$&  \nodata           & $1.00660{\rm E+}03$&   $  0.98 ( 94)                                           $\\
  $26$& $ 95$& $2s   2p^3(^3D)3p$& $^4D_{1/2 }$&$2s+1(1)1~2p+1(3)2 ~3p-1(1)1               $&  $ 1/2^e$&  \nodata           & $1.00969{\rm E+}03$&   $ -0.85 ( 95)  -0.40 (105)                              $\\
  $26$& $ 96$& $2s   2p^3(^3D)3p$& $^4D_{3/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3p-1(1)3     $&  $ 3/2^e$&  \nodata           & $1.00997{\rm E+}03$&   $ -0.79 ( 96)  -0.45 (103)                              $\\
  $26$& $ 97$& $2s   2p^3(^3P)3s$& $^2P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3s+1(1)1     $&  $ 1/2^o$&  \nodata           & $1.01075{\rm E+}03$&   $ -0.95 ( 97)                                           $\\
  $26$& $ 98$& $2s   2p^3(^3D)3p$& $^4F_{5/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3p-1(1)5     $&  $ 5/2^e$&  \nodata           & $1.01162{\rm E+}03$&   $  0.74 ( 98)  -0.56 (102)                              $\\
  $26$& $ 99$& $2s   2p^3(^3D)3p$& $^4F_{3/2 }$&$2s+1(1)1~2p+1(3)2 ~3p-1(1)3               $&  $ 3/2^e$&  \nodata           & $1.01182{\rm E+}03$&   $  0.84 ( 99)   0.40 (103)                              $\\
  $26$& $100$& $2s   2p^3(^3P)3s$& $^2P_{3/2 }$&$2s+1(1)1~2p+3(3)4 ~3s+1(1)3               $&  $ 3/2^o$&  \nodata           & $1.01243{\rm E+}03$&   $ -0.86 (100)                                           $\\
  $26$& $101$& $2s   2p^3(^3D)3p$& $^4F_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3p-1(1)7     $&  $ 7/2^e$&  \nodata           & $1.01411{\rm E+}03$&   $  0.82 (101)  -0.49 (104)                              $\\
  $26$& $102$& $2s   2p^3(^3D)3p$& $^4D_{5/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3p+1(3)5     $&  $ 5/2^e$&  \nodata           & $1.01475{\rm E+}03$&   $  0.80 (102)   0.54 ( 98)                              $\\
  $26$& $103$& $2s   2p^3(^3D)3p$& $^2P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.01599{\rm E+}03$&   $  0.62 ( 96)  -0.62 (103)   0.42 ( 99)                 $\\
  $26$& $104$& $2s   2p^3(^3D)3p$& $^4D_{7/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3p+1(3)7     $&  $ 7/2^e$&  \nodata           & $1.01625{\rm E+}03$&   $  0.78 (104)   0.44 (101)                              $\\
  $26$& $105$& $2s   2p^3(^3D)3p$& $^2P_{1/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3p+1(3)1     $&  $ 1/2^e$&  \nodata           & $1.01715{\rm E+}03$&   $  0.88 (105)  -0.40 ( 95)                              $\\
  $26$& $106$& $2s   2p^3(^3D)3p$& $^2F_{5/2 }$&$2s+1(1)1~2p+1(3)2 ~3p+1(3)5               $&  $ 5/2^e$&  \nodata           & $1.01763{\rm E+}03$&   $ -0.92 (106)                                           $\\
  $26$& $107$& $2s   2p^3(^3D)3p$& $^4F_{9/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3p+1(3)9     $&  $ 9/2^e$&  \nodata           & $1.01802{\rm E+}03$&   $  1.00 (107)                                           $\\
  $26$& $108$& $2s   2p^3(^3D)3p$& $^2F_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3p+1(3)7     $&  $ 7/2^e$&  \nodata           & $1.01907{\rm E+}03$&   $  0.88 (108)   0.41 (104)                              $\\
  $26$& $109$& $2s   2p^3(^5S)3d$& $^4D_{5/2 }$&$2s+1(1)1~2p+1(3)4 ~3d+1(5)5               $&  $ 5/2^o$&  \nodata           & $1.01928{\rm E+}03$&   $  0.95 (109)                                           $\\
  $26$& $110$& $2s   2p^3(^5S)3d$& $^4D_{3/2 }$&$2s+1(1)1~2p+1(3)4 ~3d+1(5)3               $&  $ 3/2^o$&  \nodata           & $1.01963{\rm E+}03$&   $ -0.96 (110)                                           $\\
  $26$& $111$& $2s   2p^3(^5S)3d$& $^4D_{7/2 }$&$2s+1(1)1~2p+1(3)4 ~3d-1(3)7               $&  $ 7/2^o$&  \nodata           & $1.02008{\rm E+}03$&   $  0.96 (111)                                           $\\
  $26$& $112$& $2s   2p^3(^5S)3d$& $^4D_{1/2 }$&$2s+1(1)1~2p+1(3)4 ~3d+1(5)1               $&  $ 1/2^o$&  \nodata           & $1.02020{\rm E+}03$&   $  0.96 (112)                                           $\\
  $26$& $113$& $2s   2p^3(^3D)3p$& $^4P_{3/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.02243{\rm E+}03$&   $  0.77 (113)  -0.53 (125)                              $\\
  $26$& $114$& $2s   2p^3(^3D)3p$& $^4P_{1/2 }$&$2s+1(1)1~2p+1(3)2 ~3p+1(3)1               $&  $ 1/2^e$&  \nodata           & $1.02314{\rm E+}03$&   $ -0.89 (114)  -0.42 (128)                              $\\
  $26$& $115$& $2s   2p^3(^3D)3p$& $^4P_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3p-1(1)5     $&  $ 5/2^e$&  \nodata           & $1.02468{\rm E+}03$&   $ -0.90 (115)                                           $\\
  $26$& $116$& $2s   2p^3(^3S)3s$& $^4S_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3s+1(1)3     $&  $ 3/2^o$&  \nodata           & $1.02487{\rm E+}03$&   $ -0.90 (116)                                           $\\
  $26$& $117$& $2s   2p^3(^3D)3p$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.02545{\rm E+}03$&   $  0.80 (117)  -0.43 (103)                              $\\
  $26$& $118$& $2s   2p^3(^3D)3p$& $^2D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3p+1(3)5     $&  $ 5/2^e$&  \nodata           & $1.02819{\rm E+}03$&   $  0.88 (118)                                           $\\
  $26$& $119$& $2s   2p^3(^3S)3s$& $^2S_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3s+1(1)1     $&  $ 1/2^o$&  \nodata           & $1.02892{\rm E+}03$&   $ -0.86 (119)  -0.45 (144)                              $\\
  $26$& $120$& $2s   2p^3(^3P)3p$& $^4D_{1/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(0)0 ~3p-1(1)1     $&  $ 1/2^e$&  \nodata           & $1.02935{\rm E+}03$&   $ -0.83 (120)  -0.50 (127)                              $\\
  \\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
  $26$& $121$& $2s   2p^3(^1D)3s$& $^2D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3s+1(1)5     $&  $ 5/2^o$&  \nodata           & $1.03004{\rm E+}03$&   $ -0.96 (121)                                           $\\
  $26$& $122$& $2s   2p^3(^3P)3p$& $^4D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3p-1(1)3     $&  $ 3/2^e$&  \nodata           & $1.03091{\rm E+}03$&   $ -0.91 (122)                                           $\\
  $26$& $123$& $2s   2p^3(^1D)3s$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3s+1(1)3     $&  $ 3/2^o$&  \nodata           & $1.03093{\rm E+}03$&   $  0.93 (123)                                           $\\
  $26$& $124$& $2s   2p^3(^3P)3p$& $^4D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3p+1(3)5     $&  $ 5/2^e$&  \nodata           & $1.03242{\rm E+}03$&   $  0.90 (124)                                           $\\
  $26$& $125$& $2s   2p^3(^3P)3p$& $^4S_{3/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(0)0 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.03361{\rm E+}03$&   $  0.79 (125)   0.52 (113)                              $\\
  $26$& $126$& $2s   2p^3(^3P)3p$& $^4D_{7/2 }$&$2s+1(1)1~2p+3(3)4 ~3p+1(3)7               $&  $ 7/2^e$&  \nodata           & $1.03492{\rm E+}03$&   $ -0.87 (126)                                           $\\
  $26$& $127$& $2s   2p^3(^3P)3p$& $^2P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3p+1(3)1     $&  $ 1/2^e$&  \nodata           & $1.03502{\rm E+}03$&   $ -0.75 (127)   0.45 (120)   0.40 (128)                 $\\
  $26$& $128$& $2s   2p^3(^3P)3p$& $^4P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3p-1(1)1     $&  $ 1/2^e$&  \nodata           & $1.03583{\rm E+}03$&   $  0.76 (128)   0.46 (127)                              $\\
  $26$& $129$& $2s   2p^3(^3P)3p$& $^4P_{3/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(0)0 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.03676{\rm E+}03$&   $ -0.74 (129)   0.54 (131)                              $\\
  $26$& $130$& $2s   2p^3(^3P)3p$& $^4P_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3p+1(3)5     $&  $ 5/2^e$&  \nodata           & $1.03712{\rm E+}03$&   $  0.81 (130)  -0.41 (134)                              $\\
  $26$& $131$& $2s   2p^3(^3P)3p$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.03793{\rm E+}03$&   $  0.73 (131)   0.57 (129)                              $\\
  $26$& $132$& $2s   2p^3(^3P)3p$& $^2P_{3/2 }$&$2s+1(1)1~2p+3(3)4 ~3p+1(3)3               $&  $ 3/2^e$&  \nodata           & $1.04059{\rm E+}03$&   $  0.75 (132)   0.52 (117)                              $\\
  $26$& $133$& $2s   2p^3(^3D)3d$& $^4F_{3/2 }$&$2s+1(1)1~2p+1(3)2 ~3d-1(3)3               $&  $ 3/2^o$&  \nodata           & $1.04070{\rm E+}03$&   $  0.91 (133)                                           $\\
  $26$& $134$& $2s   2p^3(^3P)3p$& $^2D_{5/2 }$&$2s+1(1)1~2p+3(3)4 ~3p+1(3)5               $&  $ 5/2^e$&  \nodata           & $1.04085{\rm E+}03$&   $ -0.75 (134)  -0.51 (130)                              $\\
  $26$& $135$& $2s   2p^3(^3D)3d$& $^4F_{5/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3d-1(3)5     $&  $ 5/2^o$&  \nodata           & $1.04163{\rm E+}03$&   $  0.83 (135)                                           $\\
  $26$& $136$& $2s   2p^3(^3D)3d$& $^4F_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d-1(3)7     $&  $ 7/2^o$&  \nodata           & $1.04285{\rm E+}03$&   $ -0.70 (136)   0.59 (139)                              $\\
  $26$& $137$& $2s   2p^3(^3D)3d$& $^4G_{5/2 }$&$2s+1(1)1~2p+1(3)2 ~3d-1(3)5               $&  $ 5/2^o$&  \nodata           & $1.04430{\rm E+}03$&   $ -0.88 (137)  -0.42 (135)                              $\\
  $26$& $138$& $2s   2p^3(^3D)3d$& $^4G_{9/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3d+1(5)9     $&  $ 9/2^o$&  \nodata           & $1.04458{\rm E+}03$&   $ -0.89 (138)                                           $\\
  $26$& $139$& $2s   2p^3(^3D)3d$& $^4G_{7/2 }$&$2s+1(1)1~2p+1(3)2 ~3d+1(5)7               $&  $ 7/2^o$&  \nodata           & $1.04472{\rm E+}03$&   $ -0.73 (139)  -0.64 (136)                              $\\
  $26$& $140$& $2s   2p^3(^3P)3p$& $^2S_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3p+1(3)1     $&  $ 1/2^e$&  \nodata           & $1.04598{\rm E+}03$&   $  0.81 (140)                                           $\\
  $26$& $141$& $2s   2p^3(^3D)3d$& $^4F_{9/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)9     $&  $ 9/2^o$&  \nodata           & $1.04624{\rm E+}03$&   $  0.97 (141)                                           $\\
  $26$& $142$& $2s   2p^3(^3D)3d$& $^4D_{1/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3d-1(3)1     $&  $ 1/2^o$&  \nodata           & $1.04659{\rm E+}03$&   $ -0.90 (142)                                           $\\
  $26$& $143$& $2s   2p^3(^1P)3s$& $^2P_{3/2 }$&$2s+1(1)1~2p+3(3)2 ~3s+1(1)3               $&  $ 3/2^o$&  \nodata           & $1.04667{\rm E+}03$&   $  0.91 (143)                                           $\\
  $26$& $144$& $2s   2p^3(^1P)3s$& $^2P_{1/2 }$&$2s+1(1)1~2p+3(3)2 ~3s+1(1)1               $&  $ 1/2^o$&  \nodata           & $1.04716{\rm E+}03$&   $  0.87 (144)  -0.44 (119)                              $\\
  $26$& $145$& $2s   2p^3(^3D)3d$& $^4G_{11/2}$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)11    $&  $11/2^o$&  \nodata           & $1.04724{\rm E+}03$&   $ -1.00 (145)                                           $\\
  $26$& $146$& $2s   2p^3(^3D)3d$& $^4D_{3/2 }$&$2s+1(1)1~2p+1(3)4 ~3d-1(3)3               $&  $ 3/2^o$&  \nodata           & $1.04725{\rm E+}03$&   $ -0.87 (146)                                           $\\
  $26$& $147$& $2s   2p^3(^3D)3d$& $^4D_{5/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(4)4 ~3d+1(5)5     $&  $ 5/2^o$&  \nodata           & $1.04863{\rm E+}03$&   $ -0.78 (147)  -0.43 (154)                              $\\
  $26$& $148$& $2s   2p^3(^3D)3d$& $^2S_{1/2 }$&$2s+1(1)1~2p+1(3)2 ~3d-1(3)1               $&  $ 1/2^o$&  \nodata           & $1.04872{\rm E+}03$&   $  0.81 (148)   0.42 (156)                              $\\
  $26$& $149$& $2s   2p^3(^3D)3d$& $^4D_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d-1(3)7     $&  $ 7/2^o$&  \nodata           & $1.04956{\rm E+}03$&   $  0.69 (149)   0.64 (150)                              $\\
  $26$& $150$& $2s   2p^3(^3D)3d$& $^2G_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)7     $&  $ 7/2^o$&  \nodata           & $1.05077{\rm E+}03$&   $ -0.71 (150)   0.65 (149)                              $\\
  $26$& $151$& $2s   2p^3(^3S)3p$& $^4P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3p-1(1)3     $&  $ 3/2^e$&  \nodata           & $1.05102{\rm E+}03$&   $ -0.77 (151)  -0.46 (178)                              $\\
  $26$& $152$& $2s   2p^3(^3D)3d$& $^2G_{9/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d-1(3)9     $&  $ 9/2^o$&  \nodata           & $1.05129{\rm E+}03$&   $ -0.93 (152)                                           $\\
  $26$& $153$& $2s   2p^3(^3S)3p$& $^4P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3p-1(1)1     $&  $ 1/2^e$&  \nodata           & $1.05137{\rm E+}03$&   $  0.66 (153)   0.51 (163)  -0.42 (197)                 $\\
  $26$& $154$& $2s   2p^3(^3D)3d$& $^4P_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d-1(3)5     $&  $ 5/2^o$&  \nodata           & $1.05217{\rm E+}03$&   $  0.78 (154)  -0.55 (147)                              $\\
  $26$& $155$& $2s   2p^3(^3D)3d$& $^4P_{3/2 }$&$2s+1(1)1~2p+1(3)2 ~3d+1(5)3               $&  $ 3/2^o$&  \nodata           & $1.05275{\rm E+}03$&   $ -0.68 (155)  -0.48 (160)  -0.42 (177)                 $\\
  $26$& $156$& $2s   2p^3(^3D)3d$& $^4P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)1     $&  $ 1/2^o$&  \nodata           & $1.05299{\rm E+}03$&   $ -0.82 (156)   0.50 (148)                              $\\
  $26$& $157$& $2s   2p^3(^3D)3d$& $^2P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d-1(3)3     $&  $ 3/2^o$&  \nodata           & $1.05341{\rm E+}03$&   $ -0.65 (155)  -0.60 (157)   0.41 (146)                 $\\
  $26$& $158$& $2s   2p^3(^3D)3d$& $^2D_{5/2 }$&$2s+1(1)1~2p+1(3)4 ~3d+1(5)5               $&  $ 5/2^o$&  \nodata           & $1.05347{\rm E+}03$&   $  0.64 (158)  -0.58 (187)   0.47 (168)                 $\\
  $26$& $159$& $2s   2p^3(^3S)3p$& $^4P_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3p+1(3)5     $&  $ 5/2^e$&  \nodata           & $1.05387{\rm E+}03$&   $ -0.90 (159)                                           $\\
  $26$& $160$& $2s   2p^3(^3D)3d$& $^4S_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)3     $&  $ 3/2^o$&  \nodata           & $1.05544{\rm E+}03$&   $ -0.76 (160)  -0.51 (157)                              $\\
  $26$& $161$& $2s   2p^3(^3D)3d$& $^2P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)1     $&  $ 1/2^o$&  \nodata           & $1.05584{\rm E+}03$&   $ -0.94 (161)                                           $\\
  $26$& $162$& $2s   2p^3(^1D)3p$& $^2P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.05597{\rm E+}03$&   $ -0.63 (162)   0.58 (151)  -0.47 (178)                 $\\
  $26$& $163$& $2s   2p^3(^3S)3p$& $^2P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3p+1(3)1     $&  $ 1/2^e$&  \nodata           & $1.05601{\rm E+}03$&   $ -0.64 (153)   0.57 (163)   0.41 (140)                 $\\
  $26$& $164$& $2s   2p^3(^1D)3p$& $^2F_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3p-1(1)5     $&  $ 5/2^e$&  \nodata           & $1.05683{\rm E+}03$&   $ -0.92 (164)                                           $\\
  $26$& $165$& $2s   2p^3(^1D)3p$& $^2F_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3p+1(3)7     $&  $ 7/2^e$&  \nodata           & $1.05883{\rm E+}03$&   $  0.96 (165)                                           $\\
  $26$& $166$& $2s   2p^3(^3D)3d$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)3     $&  $ 3/2^o$&  \nodata           & $1.05943{\rm E+}03$&   $  0.93 (166)                                           $\\
  $26$& $167$& $2s   2p^3(^3D)3d$& $^2F_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)7     $&  $ 7/2^o$&  \nodata           & $1.06026{\rm E+}03$&   $  0.91 (167)                                           $\\
  $26$& $168$& $2s   2p^3(^3D)3d$& $^2F_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)6 ~3d+1(5)5     $&  $ 5/2^o$&  \nodata           & $1.06066{\rm E+}03$&   $ -0.78 (168)   0.57 (158)                              $\\
  $26$& $169$& $2s   2p^3(^1D)3p$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.06201{\rm E+}03$&   $  0.93 (169)                                           $\\
  $26$& $170$& $2s   2p^3(^3P)3d$& $^4F_{3/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(0)0 ~3d-1(3)3     $&  $ 3/2^o$&  \nodata           & $1.06259{\rm E+}03$&   $ -0.89 (170)                                           $\\
  $26$& $171$& $2s   2p^3(^3P)3d$& $^4F_{5/2 }$&$2s+1(1)1~2p-1(1)0 ~2p+2(0)0 ~3d+1(5)5     $&  $ 5/2^o$&  \nodata           & $1.06265{\rm E+}03$&   $ -0.86 (171)                                           $\\
  $26$& $172$& $2s   2p^3(^1D)3p$& $^2D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3p+1(3)5     $&  $ 5/2^e$&  \nodata           & $1.06278{\rm E+}03$&   $ -0.92 (172)                                           $\\
  $26$& $173$& $2s   2p^3(^3P)3d$& $^4F_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3d+1(5)7     $&  $ 7/2^o$&  \nodata           & $1.06289{\rm E+}03$&   $  0.83 (173)   0.41 (182)                              $\\
  $26$& $174$& $2s   2p^3(^3P)3d$& $^4F_{9/2 }$&$2s+1(1)1~2p+3(3)4 ~3d+1(5)9               $&  $ 9/2^o$&  \nodata           & $1.06431{\rm E+}03$&   $  0.85 (174)                                           $\\
  $26$& $175$& $2s   2p^3(^3P)3d$& $^4P_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3d+1(5)5     $&  $ 5/2^o$&  \nodata           & $1.06534{\rm E+}03$&   $ -0.82 (175)  -0.40 (183)                              $\\
  $26$& $176$& $2s   2p^3(^3P)3d$& $^4P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3d-1(3)1     $&  $ 1/2^o$&  \nodata           & $1.06574{\rm E+}03$&   $ -0.75 (176)  -0.47 (179)                              $\\
  $26$& $177$& $2s   2p^3(^3P)3d$& $^4P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3d+1(5)3     $&  $ 3/2^o$&  \nodata           & $1.06582{\rm E+}03$&   $  0.69 (177)   0.55 (184)                              $\\
  $26$& $178$& $2s   2p^3(^3S)3p$& $^2P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3p+1(3)3     $&  $ 3/2^e$&  \nodata           & $1.06682{\rm E+}03$&   $  0.64 (192)  -0.62 (162)   0.43 (178)                 $\\
  $26$& $179$& $2s   2p^3(^3P)3d$& $^4D_{1/2 }$&$2s+1(1)1~2p+3(3)4 ~3d-1(3)1               $&  $ 1/2^o$&  \nodata           & $1.06724{\rm E+}03$&   $ -0.77 (179)   0.48 (176)                              $\\
  $26$& $180$& $2s   2p^3(^3P)3d$& $^2D_{3/2 }$&$2s+1(1)1~2p+3(3)4 ~3d+1(5)3               $&  $ 3/2^o$&  \nodata           & $1.06748{\rm E+}03$&   $  0.75 (180)   0.46 (177)                              $\\
  \\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
  $26$& $181$& $2s   2p^3(^1D)3p$& $^2P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3p+1(3)1     $&  $ 1/2^e$&  \nodata           & $1.06811{\rm E+}03$&   $ -0.80 (181)  -0.41 (197)                              $\\
  $26$& $182$& $2s   2p^3(^3P)3d$& $^4D_{7/2 }$&$2s+1(1)1~2p+3(3)4 ~3d+1(5)7               $&  $ 7/2^o$&  \nodata           & $1.06814{\rm E+}03$&   $ -0.83 (182)                                           $\\
  $26$& $183$& $2s   2p^3(^3P)3d$& $^4D_{5/2 }$&$2s+1(1)1~2p+3(3)4 ~3d-1(3)5               $&  $ 5/2^o$&  \nodata           & $1.06838{\rm E+}03$&   $ -0.82 (183)                                           $\\
  $26$& $184$& $2s   2p^3(^3P)3d$& $^4D_{3/2 }$&$2s+1(1)1~2p+3(3)4 ~3d-1(3)3               $&  $ 3/2^o$&  \nodata           & $1.06874{\rm E+}03$&   $  0.70 (184)   0.53 (180)                              $\\
  $26$& $185$& $2s   2p^3(^3P)3d$& $^2F_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3d+1(5)5     $&  $ 5/2^o$&  \nodata           & $1.07111{\rm E+}03$&   $  0.93 (185)                                           $\\
  $26$& $186$& $2s   2p^3(^3P)3d$& $^2F_{7/2 }$&$2s+1(1)1~2p+3(3)4 ~3d+1(5)7               $&  $ 7/2^o$&  \nodata           & $1.07325{\rm E+}03$&   $  0.85 (186)                                           $\\
  $26$& $187$& $2s   2p^3(^3P)3d$& $^2D_{5/2 }$&$2s+1(1)1~2p+3(3)4 ~3d+1(5)5               $&  $ 5/2^o$&  \nodata           & $1.07513{\rm E+}03$&   $  0.75 (187)   0.49 (158)                              $\\
  $26$& $188$& $2s   2p^3(^1P)3p$& $^2D_{5/2 }$&$2s+1(1)1~2p+3(3)2 ~3p+1(3)5               $&  $ 5/2^e$&  \nodata           & $1.07592{\rm E+}03$&   $  0.93 (188)                                           $\\
  $26$& $189$& $2s   2p^3(^3P)3d$& $^2P_{1/2 }$&$2s+1(1)1~2p+3(3)4 ~3d+1(5)1               $&  $ 1/2^o$&  \nodata           & $1.07675{\rm E+}03$&   $ -0.87 (189)                                           $\\
  $26$& $190$& $2s   2p^3(^1P)3p$& $^2P_{3/2 }$&$2s+1(1)1~2p+3(3)2 ~3p-1(1)3               $&  $ 3/2^e$&  \nodata           & $1.07696{\rm E+}03$&   $ -0.86 (190)                                           $\\
  $26$& $191$& $2s   2p^3(^1P)3p$& $^2S_{1/2 }$&$2s+1(1)1~2p+3(3)2 ~3p-1(1)1               $&  $ 1/2^e$&  \nodata           & $1.07716{\rm E+}03$&   $ -0.69 (191)   0.62 (197)                              $\\
  $26$& $192$& $2s   2p^3(^1P)3p$& $^2D_{3/2 }$&$2s+1(1)1~2p+3(3)2 ~3p+1(3)3               $&  $ 3/2^e$&  \nodata           & $1.07721{\rm E+}03$&   $ -0.63 (192)   0.55 (178)  -0.44 (190)                 $\\
  $26$& $193$& $2s   2p^3(^3P)3d$& $^2P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(0)2 ~3d+1(5)3     $&  $ 3/2^o$&  \nodata           & $1.08051{\rm E+}03$&   $ -0.88 (193)                                           $\\
  $26$& $194$& $2s   2p^3(^3S)3d$& $^4D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3d-1(3)5     $&  $ 5/2^o$&  \nodata           & $1.08363{\rm E+}03$&   $ -0.88 (194)                                           $\\
  $26$& $195$& $2s   2p^3(^3S)3d$& $^4D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3d-1(3)3     $&  $ 3/2^o$&  \nodata           & $1.08402{\rm E+}03$&   $  0.73 (195)  -0.43 (219)   0.42 (199)                 $\\
  $26$& $196$& $2s   2p^3(^3S)3d$& $^4D_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3d+1(5)7     $&  $ 7/2^o$&  \nodata           & $1.08436{\rm E+}03$&   $ -0.90 (196)                                           $\\
  $26$& $197$& $2s   2p^3(^1P)3p$& $^2P_{1/2 }$&$2s+1(1)1~2p+3(3)2 ~3p+1(3)1               $&  $ 1/2^e$&  \nodata           & $1.08441{\rm E+}03$&   $  0.56 (163)   0.56 (191)   0.55 (197)                 $\\
  $26$& $198$& $2s   2p^3(^3S)3d$& $^4D_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3d-1(3)1     $&  $ 1/2^o$&  \nodata           & $1.08510{\rm E+}03$&   $  0.89 (198)                                           $\\
  $26$& $199$& $2s   2p^3(^3S)3d$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)2 ~3d+1(5)3     $&  $ 3/2^o$&  \nodata           & $1.08712{\rm E+}03$&   $ -0.67 (199)   0.58 (195)                              $\\
  $26$& $200$& $2s   2p^3(^1D)3d$& $^2D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d+1(5)5     $&  $ 5/2^o$&  \nodata           & $1.08840{\rm E+}03$&   $ -0.69 (200)  -0.57 (208)                              $\\
  $26$& $201$& $2s   2p^3(^1D)3d$& $^2G_{9/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d+1(5)9     $&  $ 9/2^o$&  \nodata           & $1.08888{\rm E+}03$&   $  0.97 (201)                                           $\\
  $26$& $202$& $2s   2p^3(^1D)3d$& $^2G_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d-1(3)7     $&  $ 7/2^o$&  \nodata           & $1.08933{\rm E+}03$&   $  0.86 (202)                                           $\\
  $26$& $203$& $2s   2p^3(^1D)3d$& $^2F_{7/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d+1(5)7     $&  $ 7/2^o$&  \nodata           & $1.09140{\rm E+}03$&   $ -0.90 (203)                                           $\\
  $26$& $204$& $2s   2p^3(^1D)3d$& $^2F_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d-1(3)5     $&  $ 5/2^o$&  \nodata           & $1.09179{\rm E+}03$&   $ -0.90 (204)                                           $\\
  $26$& $205$& $2s   2p^3(^1D)3d$& $^2P_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d-1(3)3     $&  $ 3/2^o$&  \nodata           & $1.09440{\rm E+}03$&   $ -0.88 (205)                                           $\\
  $26$& $206$& $2s   2p^3(^1D)3d$& $^2P_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d-1(3)1     $&  $ 1/2^o$&  \nodata           & $1.09538{\rm E+}03$&   $  0.75 (206)  -0.62 (210)                              $\\
  $26$& $207$& $2s   2p^3(^1D)3d$& $^2D_{3/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d+1(5)3     $&  $ 3/2^o$&  \nodata           & $1.09699{\rm E+}03$&   $ -0.75 (207)  -0.48 (205)                              $\\
  $26$& $208$& $2s   2p^3(^3S)3d$& $^2D_{5/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d+1(5)5     $&  $ 5/2^o$&  \nodata           & $1.09713{\rm E+}03$&   $  0.62 (200)  -0.55 (208)  -0.52 (217)                 $\\
  $26$& $209$& $2p^4     (^3P)3s$& $^4P_{5/2 }$&$2p+2(4)4~3s+1(1)5                         $&  $ 5/2^e$&  \nodata           & $1.09773{\rm E+}03$&   $  0.94 (209)                                           $\\
  $26$& $210$& $2s   2p^3(^1D)3d$& $^2S_{1/2 }$&$2s+1(1)1~2p-1(1)2 ~2p+2(4)4 ~3d+1(5)1     $&  $ 1/2^o$&  \nodata           & $1.09878{\rm E+}03$&   $  0.75 (210)   0.52 (206)                              $\\
  $26$& $211$& $2p^4     (^3P)3s$& $^2P_{3/2 }$&$2p+2(4)4~3s+1(1)3                         $&  $ 3/2^e$&  \nodata           & $1.10202{\rm E+}03$&   $  0.68 (211)   0.64 (218)                              $\\
  $26$& $212$& $2s   2p^3(^1P)3d$& $^2F_{7/2 }$&$2s+1(1)1~2p+3(3)2 ~3d+1(5)7               $&  $ 7/2^o$&  \nodata           & $1.10646{\rm E+}03$&   $ -0.92 (212)                                           $\\
  $26$& $213$& $2s   2p^3(^1P)3d$& $^2D_{5/2 }$&$2s+1(1)1~2p+3(3)2 ~3d+1(5)5               $&  $ 5/2^o$&  \nodata           & $1.10688{\rm E+}03$&   $ -0.71 (213)  -0.55 (217)                              $\\
  $26$& $214$& $2p^4     (^3P)3s$& $^4P_{1/2 }$&$2p+2(0)0~3s+1(1)1                         $&  $ 1/2^e$&  \nodata           & $1.10873{\rm E+}03$&   $ -0.95 (214)                                           $\\
  $26$& $215$& $2s   2p^3(^1P)3d$& $^2P_{3/2 }$&$2s+1(1)1~2p+3(3)2 ~3d-1(3)3               $&  $ 3/2^o$&  \nodata           & $1.10889{\rm E+}03$&   $  0.82 (215)  -0.46 (219)                              $\\
  $26$& $216$& $2s   2p^3(^1P)3d$& $^2P_{1/2 }$&$2s+1(1)1~2p+3(3)2 ~3d-1(3)1               $&  $ 1/2^o$&  \nodata           & $1.10905{\rm E+}03$&   $  0.92 (216)                                           $\\
  $26$& $217$& $2s   2p^3(^1P)3d$& $^2F_{5/2 }$&$2s+1(1)1~2p+3(3)2 ~3d-1(3)5               $&  $ 5/2^o$&  \nodata           & $1.10953{\rm E+}03$&   $ -0.65 (213)   0.59 (217)                              $\\
  $26$& $218$& $2p^4     (^3P)3s$& $^4P_{3/2 }$&$2p-1(1)1~2p+3(3)2 ~3s+1(1)3               $&  $ 3/2^e$&  \nodata           & $1.11071{\rm E+}03$&   $ -0.77 (218)   0.59 (211)                              $\\
  $26$& $219$& $2s   2p^3(^1P)3d$& $^2D_{3/2 }$&$2s+1(1)1~2p+3(3)2 ~3d+1(5)3               $&  $ 3/2^o$&  \nodata           & $1.11418{\rm E+}03$&   $ -0.71 (219)  -0.57 (199)                              $\\
  $26$& $220$& $2p^4     (^3P)3s$& $^2P_{1/2 }$&$2p-1(1)1~2p+3(3)2 ~3s+1(1)1               $&  $ 1/2^e$&  \nodata           & $1.11555{\rm E+}03$&   $  0.96 (220)                                           $\\
  $26$& $221$& $2p^4     (^1D)3s$& $^2D_{5/2 }$&$2p-1(1)1~2p+3(3)4 ~3s+1(1)5               $&  $ 5/2^e$&  \nodata           & $1.12037{\rm E+}03$&   $ -0.94 (221)                                           $\\
  $26$& $222$& $2p^4     (^1D)3s$& $^2D_{3/2 }$&$2p-1(1)1~2p+3(3)4 ~3s+1(1)3               $&  $ 3/2^e$&  \nodata           & $1.12101{\rm E+}03$&   $ -0.91 (222)                                           $\\
  $26$& $223$& $2p^4     (^3P)3p$& $^4P_{3/2 }$&$2p+2(4)4~3p-1(1)3                         $&  $ 3/2^o$&  \nodata           & $1.12142{\rm E+}03$&   $ -0.82 (223)                                           $\\
  $26$& $224$& $2p^4     (^3P)3p$& $^4P_{5/2 }$&$2p+2(4)4~3p-1(1)5                         $&  $ 5/2^o$&  \nodata           & $1.12193{\rm E+}03$&   $ -0.82 (224)   0.51 (232)                              $\\
  $26$& $225$& $2p^4     (^3P)3p$& $^2P_{1/2 }$&$2p+2(4)4~3p+1(3)1                         $&  $ 1/2^o$&  \nodata           & $1.12570{\rm E+}03$&   $ -0.65 (228)  -0.47 (225)   0.46 (249)                 $\\
  $26$& $226$& $2p^4     (^3P)3p$& $^4D_{7/2 }$&$2p+2(4)4~3p+1(3)7                         $&  $ 7/2^o$&  \nodata           & $1.12605{\rm E+}03$&   $  0.93 (226)                                           $\\
  $26$& $227$& $2p^4     (^3P)3p$& $^2D_{5/2 }$&$2p+2(4)4~3p+1(3)5                         $&  $ 5/2^o$&  \nodata           & $1.12621{\rm E+}03$&   $ -0.77 (227)  -0.42 (224)                              $\\
  $26$& $228$& $2p^4     (^3P)3p$& $^4P_{1/2 }$&$2p-1(1)1~2p+3(3)2 ~3p-1(1)1               $&  $ 1/2^o$&  \nodata           & $1.13295{\rm E+}03$&   $  0.73 (228)  -0.41 (230)                              $\\
  $26$& $229$& $2p^4     (^3P)3p$& $^4D_{3/2 }$&$2p+2(4)4~3p+1(3)3                         $&  $ 3/2^o$&  \nodata           & $1.13307{\rm E+}03$&   $ -0.72 (229)  -0.47 (235)   0.41 (233)                 $\\
  $26$& $230$& $2p^4     (^3P)3p$& $^4D_{1/2 }$&$2p+2(0)0~3p-1(1)1                         $&  $ 1/2^o$&  \nodata           & $1.13410{\rm E+}03$&   $ -0.82 (230)                                           $\\
  $26$& $231$& $2p^4     (^3P)3p$& $^2P_{3/2 }$&$2p-1(1)1~2p+3(3)2 ~3p-1(1)3               $&  $ 3/2^o$&  \nodata           & $1.13550{\rm E+}03$&   $ -0.63 (231)  -0.62 (229)                              $\\
  $26$& $232$& $2p^4     (^3P)3p$& $^4D_{5/2 }$&$2p-1(1)1~2p+3(3)2 ~3p+1(3)5               $&  $ 5/2^o$&  \nodata           & $1.13740{\rm E+}03$&   $ -0.76 (232)   0.50 (227)                              $\\
  $26$& $233$& $2p^4     (^3P)3p$& $^4S_{3/2 }$&$2p+2(0)0~3p+1(3)3                         $&  $ 3/2^o$&  \nodata           & $1.13846{\rm E+}03$&   $  0.67 (233)   0.57 (223)                              $\\
  $26$& $234$& $2p^4     (^3P)3p$& $^2S_{1/2 }$&$2p-1(1)1~2p+3(3)2 ~3p+1(3)1               $&  $ 1/2^o$&  \nodata           & $1.14019{\rm E+}03$&   $  0.77 (234)   0.44 (225)                              $\\
  $26$& $235$& $2p^4     (^3P)3p$& $^2D_{3/2 }$&$2p-1(1)1~2p+3(3)2 ~3p+1(3)3               $&  $ 3/2^o$&  \nodata           & $1.14081{\rm E+}03$&   $  0.83 (235)   0.49 (233)                              $\\
  $26$& $236$& $2p^4     (^1D)3p$& $^2F_{5/2 }$&$2p-1(1)1~2p+3(3)4 ~3p-1(1)5               $&  $ 5/2^o$&  \nodata           & $1.14377{\rm E+}03$&   $  0.90 (236)                                           $\\
  $26$& $237$& $2p^4     (^1D)3p$& $^2F_{7/2 }$&$2p-1(1)1~2p+3(3)4 ~3p+1(3)7               $&  $ 7/2^o$&  \nodata           & $1.14674{\rm E+}03$&   $ -0.93 (237)                                           $\\
  $26$& $238$& $2p^4     (^1S)3s$& $^2S_{1/2 }$&$3s+1(1)1                                  $&  $ 1/2^e$&  \nodata           & $1.14848{\rm E+}03$&   $ -0.91 (238)                                           $\\
  $26$& $239$& $2p^4     (^1D)3p$& $^2D_{3/2 }$&$2p-1(1)1~2p+3(3)4 ~3p+1(3)3               $&  $ 3/2^o$&  \nodata           & $1.14914{\rm E+}03$&   $ -0.91 (239)                                           $\\
  $26$& $240$& $2p^4     (^1D)3p$& $^2D_{5/2 }$&$2p-1(1)1~2p+3(3)4 ~3p+1(3)5               $&  $ 5/2^o$&  \nodata           & $1.15077{\rm E+}03$&   $ -0.92 (240)                                           $\\
  \\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
  $26$& $241$& $2p^4     (^3P)3d$& $^4D_{7/2 }$&$2p+2(4)4~3d+1(5)7                         $&  $ 7/2^e$&  \nodata           & $1.15207{\rm E+}03$&   $  0.87 (241)  -0.42 (255)                              $\\
  $26$& $242$& $2p^4     (^3P)3d$& $^4D_{5/2 }$&$2p+2(4)4~3d-1(3)5                         $&  $ 5/2^e$&  \nodata           & $1.15211{\rm E+}03$&   $  0.88 (242)                                           $\\
  $26$& $243$& $2p^4     (^3P)3d$& $^4D_{3/2 }$&$2p+2(4)4~3d-1(3)3                         $&  $ 3/2^e$&  \nodata           & $1.15292{\rm E+}03$&   $ -0.84 (243)   0.42 (250)                              $\\
  $26$& $244$& $2p^4     (^3P)3d$& $^4D_{1/2 }$&$2p+2(4)4~3d-1(3)1                         $&  $ 1/2^e$&  \nodata           & $1.15417{\rm E+}03$&   $ -0.71 (244)   0.42 (252)   0.41 (248)                 $\\
  $26$& $245$& $2p^4     (^3P)3d$& $^4F_{9/2 }$&$2p+2(4)4~3d+1(5)9                         $&  $ 9/2^e$&  \nodata           & $1.15484{\rm E+}03$&   $  0.93 (245)                                           $\\
  $26$& $246$& $2p^4     (^3P)3d$& $^2F_{7/2 }$&$2p+2(4)4~3d-1(3)7                         $&  $ 7/2^e$&  \nodata           & $1.15627{\rm E+}03$&   $ -0.76 (246)  -0.51 (255)                              $\\
  $26$& $247$& $2p^4     (^1D)3p$& $^2P_{3/2 }$&$2p-1(1)1~2p+3(3)4 ~3p-1(1)3               $&  $ 3/2^o$&  \nodata           & $1.15671{\rm E+}03$&   $ -0.71 (247)  -0.65 (231)                              $\\
  $26$& $248$& $2p^4     (^3P)3d$& $^4P_{1/2 }$&$2p+2(4)4~3d+1(5)1                         $&  $ 1/2^e$&  \nodata           & $1.15952{\rm E+}03$&   $ -0.83 (248)   0.44 (252)                              $\\
  $26$& $249$& $2p^4     (^1D)3p$& $^2P_{1/2 }$&$2p-1(1)1~2p+3(3)4 ~3p+1(3)1               $&  $ 1/2^o$&  \nodata           & $1.16135{\rm E+}03$&   $  0.75 (249)   0.56 (225)                              $\\
  $26$& $250$& $2p^4     (^3P)3d$& $^4P_{3/2 }$&$2p+2(4)4~3d+1(5)3                         $&  $ 3/2^e$&  \nodata           & $1.16172{\rm E+}03$&   $  0.74 (250)   0.53 (256)                              $\\
  $26$& $251$& $2p^4     (^3P)3d$& $^2F_{5/2 }$&$2p+2(4)4~3d+1(5)5                         $&  $ 5/2^e$&  \nodata           & $1.16223{\rm E+}03$&   $  0.60 (254)   0.53 (251)  -0.42 (259)  -0.42 (257)    $\\
  $26$& $252$& $2p^4     (^3P)3d$& $^2P_{1/2 }$&$2p-1(1)1~2p+3(3)2 ~3d-1(3)1               $&  $ 1/2^e$&  \nodata           & $1.16436{\rm E+}03$&   $  0.69 (244)   0.53 (252)  -0.41 (270)                 $\\
  $26$& $253$& $2p^4     (^3P)3d$& $^4F_{3/2 }$&$2p+2(0)0~3d-1(3)3                         $&  $ 3/2^e$&  \nodata           & $1.16547{\rm E+}03$&   $  0.91 (253)                                           $\\
  $26$& $254$& $2p^4     (^3P)3d$& $^4F_{5/2 }$&$2p+2(0)0~3d+1(5)5                         $&  $ 5/2^e$&  \nodata           & $1.16603{\rm E+}03$&   $ -0.73 (254)  -0.51 (257)                              $\\
  $26$& $255$& $2p^4     (^3P)3d$& $^4F_{7/2 }$&$2p-1(1)1~2p+3(3)2 ~3d+1(5)7               $&  $ 7/2^e$&  \nodata           & $1.16611{\rm E+}03$&   $  0.72 (255)  -0.51 (246)   0.45 (241)                 $\\
  $26$& $256$& $2p^4     (^3P)3d$& $^2D_{3/2 }$&$2p-1(1)1~2p+3(3)2 ~3d-1(3)3               $&  $ 3/2^e$&  \nodata           & $1.16705{\rm E+}03$&   $  0.59 (243)   0.49 (250)  -0.48 (256)   0.43 (269)    $\\
  $26$& $257$& $2p^4     (^3P)3d$& $^4P_{5/2 }$&$2p-1(1)1~2p+3(3)2 ~3d+1(5)5               $&  $ 5/2^e$&  \nodata           & $1.16929{\rm E+}03$&   $ -0.70 (257)  -0.62 (251)                              $\\
  $26$& $258$& $2p^4     (^3P)3d$& $^2P_{3/2 }$&$2p-1(1)1~2p+3(3)2 ~3d+1(5)3               $&  $ 3/2^e$&  \nodata           & $1.17106{\rm E+}03$&   $ -0.72 (258)   0.52 (268)                              $\\
  $26$& $259$& $2p^4     (^3P)3d$& $^2D_{5/2 }$&$2p-1(1)1~2p+3(3)2 ~3d-1(3)5               $&  $ 5/2^e$&  \nodata           & $1.17228{\rm E+}03$&   $  0.65 (259)   0.54 (251)  -0.42 (267)                 $\\
  $26$& $260$& $2p^4     (^1D)3d$& $^2G_{7/2 }$&$2p-1(1)1~2p+3(3)4 ~3d-1(3)7               $&  $ 7/2^e$&  \nodata           & $1.17424{\rm E+}03$&   $ -0.91 (260)                                           $\\
  $26$& $261$& $2p^4     (^1D)3d$& $^2G_{9/2 }$&$2p-1(1)1~2p+3(3)4 ~3d+1(5)9               $&  $ 9/2^e$&  \nodata           & $1.17470{\rm E+}03$&   $ -0.93 (261)                                           $\\
  $26$& $262$& $2p^4     (^1S)3p$& $^2P_{1/2 }$&$3p-1(1)1                                  $&  $ 1/2^o$&  \nodata           & $1.17681{\rm E+}03$&   $ -0.86 (262)   0.42 (225)                              $\\
  $26$& $263$& $2p^4     (^1S)3p$& $^2P_{3/2 }$&$3p+1(3)3                                  $&  $ 3/2^o$&  \nodata           & $1.17691{\rm E+}03$&   $  0.94 (263)                                           $\\
  $26$& $264$& $2p^4     (^1D)3d$& $^2F_{5/2 }$&$2p-1(1)1~2p+3(3)4 ~3d+1(5)5               $&  $ 5/2^e$&  \nodata           & $1.17878{\rm E+}03$&   $ -0.82 (264)  -0.54 (267)                              $\\
  $26$& $265$& $2p^4     (^1D)3d$& $^2S_{1/2 }$&$2p-1(1)1~2p+3(3)4 ~3d-1(3)1               $&  $ 1/2^e$&  \nodata           & $1.18009{\rm E+}03$&   $  0.92 (265)                                           $\\
  $26$& $266$& $2p^4     (^1D)3d$& $^2F_{7/2 }$&$2p-1(1)1~2p+3(3)4 ~3d+1(5)7               $&  $ 7/2^e$&  \nodata           & $1.18015{\rm E+}03$&   $  0.95 (266)                                           $\\
  $26$& $267$& $2p^4     (^1D)3d$& $^2D_{5/2 }$&$2p-1(1)1~2p+3(3)4 ~3d-1(3)5               $&  $ 5/2^e$&  \nodata           & $1.18382{\rm E+}03$&   $ -0.70 (267)  -0.56 (259)   0.40 (264)                 $\\
  $26$& $268$& $2p^4     (^1D)3d$& $^2P_{3/2 }$&$2p-1(1)1~2p+3(3)4 ~3d-1(3)3               $&  $ 3/2^e$&  \nodata           & $1.18397{\rm E+}03$&   $ -0.80 (268)  -0.53 (258)                              $\\
  $26$& $269$& $2p^4     (^1D)3d$& $^2D_{3/2 }$&$2p-1(1)1~2p+3(3)4 ~3d+1(5)3               $&  $ 3/2^e$&  \nodata           & $1.18731{\rm E+}03$&   $  0.79 (269)   0.58 (256)                              $\\
  $26$& $270$& $2p^4     (^1D)3d$& $^2P_{1/2 }$&$2p-1(1)1~2p+3(3)4 ~3d+1(5)1               $&  $ 1/2^e$&  \nodata           & $1.18862{\rm E+}03$&   $  0.77 (270)   0.59 (252)                              $\\
  $26$& $271$& $2s^2 2p^2(^3P)4s$& $^4P_{1/2 }$&$4s+1(1)1                                  $&  $ 1/2^e$&  \nodata           & $1.20056{\rm E+}03$&   $  0.82 (271)  -0.48 (275)                              $\\
  $26$& $272$& $2p^4     (^1S)3d$& $^2D_{5/2 }$&$3d+1(5)5                                  $&  $ 5/2^e$&  \nodata           & $1.20623{\rm E+}03$&   $ -0.95 (272)                                           $\\
  $26$& $273$& $2p^4     (^1S)3d$& $^2D_{3/2 }$&$3d-1(3)3                                  $&  $ 3/2^e$&  \nodata           & $1.20825{\rm E+}03$&   $ -0.90 (273)                                           $\\
  $26$& $274$& $2s^2 2p^2(^3P)4s$& $^4P_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~4s+1(1)3               $&  $ 3/2^e$&  \nodata           & $1.20938{\rm E+}03$&   $  0.94 (274)                                           $\\
  $26$& $275$& $2s^2 2p^2(^3P)4s$& $^2P_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~4s+1(1)1               $&  $ 1/2^e$&  \nodata           & $1.21039{\rm E+}03$&   $  0.86 (275)   0.51 (271)                              $\\
  $26$& $276$& $2s^2 2p^2(^3P)4p$& $^4D_{1/2 }$&$4p-1(1)1                                  $&  $ 1/2^o$&  \nodata           & $1.21098{\rm E+}03$&   $  0.77 (276)                                           $\\
  $26$& $277$& $2s^2 2p^2(^3P)4p$& $^4P_{3/2 }$&$4p+1(3)3                                  $&  $ 3/2^o$&  \nodata           & $1.21351{\rm E+}03$&   $  0.64 (281)   0.56 (277)  -0.44 (284)                 $\\
  $26$& $278$& $2s^2 2p^2(^3P)4s$& $^4P_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~4s+1(1)5               $&  $ 5/2^e$&  \nodata           & $1.21463{\rm E+}03$&   $  0.88 (278)  -0.47 (293)                              $\\
  $26$& $279$& $2s^2 2p^2(^3P)4s$& $^2P_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~4s+1(1)3               $&  $ 3/2^e$&  \nodata           & $1.21583{\rm E+}03$&   $ -0.82 (279)   0.51 (294)                              $\\
  $26$& $280$& $2s^2 2p^2(^3P)4p$& $^2S_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~4p-1(1)1               $&  $ 1/2^o$&  \nodata           & $1.21955{\rm E+}03$&   $ -0.61 (280)   0.58 (276)  -0.54 (283)                 $\\
  $26$& $281$& $2s^2 2p^2(^3P)4p$& $^4D_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~4p-1(1)3               $&  $ 3/2^o$&  \nodata           & $1.22105{\rm E+}03$&   $ -0.78 (281)                                           $\\
  $26$& $282$& $2s^2 2p^2(^3P)4p$& $^4D_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~4p+1(3)5               $&  $ 5/2^o$&  \nodata           & $1.22167{\rm E+}03$&   $  0.82 (282)   0.50 (286)                              $\\
  $26$& $283$& $2s^2 2p^2(^3P)4p$& $^4P_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~4p+1(3)1               $&  $ 1/2^o$&  \nodata           & $1.22266{\rm E+}03$&   $ -0.74 (283)   0.48 (292)   0.43 (280)                 $\\
  $26$& $284$& $2s^2 2p^2(^3P)4p$& $^2D_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~4p+1(3)3               $&  $ 3/2^o$&  \nodata           & $1.22338{\rm E+}03$&   $ -0.76 (284)  -0.49 (277)                              $\\
  $26$& $285$& $2s^2 2p^2(^3P)4d$& $^4F_{3/2 }$&$4d-1(3)3                                  $&  $ 3/2^e$&  \nodata           & $1.22408{\rm E+}03$&   $ -0.76 (285)  -0.41 (301)                              $\\
  $26$& $286$& $2s^2 2p^2(^3P)4p$& $^4P_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~4p-1(1)5               $&  $ 5/2^o$&  \nodata           & $1.22548{\rm E+}03$&   $ -0.60 (286)   0.51 (282)   0.47 (291)   0.40 (320)    $\\
  $26$& $287$& $2s^2 2p^2(^3P)4d$& $^4P_{5/2 }$&$4d+1(5)5                                  $&  $ 5/2^e$& $1.22500{\rm E+}03$& $1.22550{\rm E+}03$&   $ -0.58 (300)  -0.56 (305)   0.42 (302)  -0.42 (287)    $\\
  $26$& $288$& $2s^2 2p^2(^3P)4p$& $^4D_{7/2 }$&$2p-1(1)1~2p+1(3)4 ~4p+1(3)7               $&  $ 7/2^o$&  \nodata           & $1.22673{\rm E+}03$&   $ -0.89 (288)   0.46 (321)                              $\\
  $26$& $289$& $2s^2 2p^2(^3P)4p$& $^4S_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~4p-1(1)3               $&  $ 3/2^o$&  \nodata           & $1.22763{\rm E+}03$&   $  0.72 (289)  -0.53 (277)  -0.40 (334)                 $\\
  $26$& $290$& $2s^2 2p^2(^3P)4p$& $^2P_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~4p+1(3)3               $&  $ 3/2^o$&  \nodata           & $1.22845{\rm E+}03$&   $ -0.80 (290)   0.48 (319)                              $\\
  $26$& $291$& $2s^2 2p^2(^3P)4p$& $^2D_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~4p+1(3)5               $&  $ 5/2^o$&  \nodata           & $1.22950{\rm E+}03$&   $  0.70 (291)   0.53 (286)  -0.41 (318)                 $\\
  $26$& $292$& $2s^2 2p^2(^3P)4p$& $^2P_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~4p+1(3)1               $&  $ 1/2^o$&  \nodata           & $1.22980{\rm E+}03$&   $ -0.77 (292)   0.48 (280)                              $\\
  $26$& $293$& $2s^2 2p^2(^1D)4s$& $^2D_{5/2 }$&$2p+2(4)4~4s+1(1)5                         $&  $ 5/2^e$&  \nodata           & $1.23061{\rm E+}03$&   $ -0.88 (293)  -0.47 (278)                              $\\
  $26$& $294$& $2s^2 2p^2(^1D)4s$& $^2D_{3/2 }$&$2p+2(4)4~4s+1(1)3                         $&  $ 3/2^e$&  \nodata           & $1.23102{\rm E+}03$&   $ -0.86 (294)  -0.47 (279)                              $\\
  $26$& $295$& $2s^2 2p^2(^3P)4f$& $^4G_{5/2 }$&$4f-1(5)5                                  $&  $ 5/2^o$&  \nodata           & $1.23166{\rm E+}03$&   $  0.70 (295)   0.45 (308)   0.42 (329)                 $\\
  $26$& $296$& $2s^2 2p^2(^3P)4f$& $^4G_{7/2 }$&$4f+1(7)7                                  $&  $ 7/2^o$&  \nodata           & $1.23186{\rm E+}03$&   $ -0.52 (311)   0.52 (309)   0.50 (327)   0.46 (296)    $\\
  $26$& $297$& $2s^2 2p^2(^3P)4d$& $^2P_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~4d-1(3)3               $&  $ 3/2^e$&  \nodata           & $1.23307{\rm E+}03$&   $ -0.63 (285)   0.60 (297)   0.40 (301)                 $\\
  $26$& $298$& $2s^2 2p^2(^3P)4d$& $^4F_{7/2 }$&$2p-1(1)1~2p+1(3)2 ~4d+1(5)7               $&  $ 7/2^e$&  \nodata           & $1.23335{\rm E+}03$&   $  0.77 (298)   0.58 (303)                              $\\
  $26$& $299$& $2s^2 2p^2(^3P)4d$& $^4D_{1/2 }$&$2p-1(1)1~2p+1(3)2 ~4d-1(3)1               $&  $ 1/2^e$&  \nodata           & $1.23345{\rm E+}03$&   $ -0.89 (299)                                           $\\
  $26$& $300$& $2s^2 2p^2(^3P)4d$& $^4F_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~4d-1(3)5               $&  $ 5/2^e$& $1.23265{\rm E+}03$& $1.23382{\rm E+}03$&   $ -0.79 (300)   0.50 (287)                              $\\
  \\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
  $26$& $301$& $2s^2 2p^2(^3P)4d$& $^4D_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~4d+1(5)3               $&  $ 3/2^e$&  \nodata           & $1.23531{\rm E+}03$&   $  0.63 (301)  -0.51 (297)  -0.43 (316)                 $\\
  $26$& $302$& $2s^2 2p^2(^3P)4d$& $^2F_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~4d+1(5)5               $&  $ 5/2^e$& $1.23538{\rm E+}03$& $1.23546{\rm E+}03$&   $ -0.82 (302)  -0.45 (287)                              $\\
  $26$& $303$& $2s^2 2p^2(^3P)4d$& $^4D_{7/2 }$&$2p-1(1)1~2p+1(3)4 ~4d-1(3)7               $&  $ 7/2^e$&  \nodata           & $1.23809{\rm E+}03$&   $ -0.60 (303)   0.58 (298)   0.42 (335)                 $\\
  $26$& $304$& $2s^2 2p^2(^3P)4d$& $^4F_{9/2 }$&$2p-1(1)1~2p+1(3)4 ~4d+1(5)9               $&  $ 9/2^e$&  \nodata           & $1.23827{\rm E+}03$&   $  0.89 (304)  -0.46 (336)                              $\\
  $26$& $305$& $2s^2 2p^2(^3P)4d$& $^4D_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~4d-1(3)5               $&  $ 5/2^e$& $1.23885{\rm E+}03$& $1.23940{\rm E+}03$&   $ -0.72 (305)   0.51 (287)                              $\\
  $26$& $306$& $2s^2 2p^2(^3P)4d$& $^4P_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~4d-1(3)3               $&  $ 3/2^e$& $1.24096{\rm E+}03$& $1.24002{\rm E+}03$&   $ -0.77 (306)   0.45 (301)                              $\\
  $26$& $307$& $2s^2 2p^2(^3P)4d$& $^4P_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~4d-1(3)1               $&  $ 1/2^e$& $1.24096{\rm E+}03$& $1.24033{\rm E+}03$&   $ -0.85 (307)   0.41 (342)                              $\\
  $26$& $308$& $2s^2 2p^2(^3P)4f$& $^2D_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~4f-1(5)5               $&  $ 5/2^o$&  \nodata           & $1.24050{\rm E+}03$&   $  0.68 (295)  -0.60 (308)                              $\\
  $26$& $309$& $2s^2 2p^2(^3P)4f$& $^4D_{7/2 }$&$2p-1(1)1~2p+1(3)2 ~4f+1(7)7               $&  $ 7/2^o$&  \nodata           & $1.24066{\rm E+}03$&   $  0.67 (309)  -0.63 (296)                              $\\
  $26$& $310$& $2s^2 2p^2(^3P)4d$& $^2P_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~4d+1(5)1               $&  $ 1/2^e$&  \nodata           & $1.24085{\rm E+}03$&   $ -0.82 (310)                                           $\\
  $26$& $311$& $2s^2 2p^2(^3P)4f$& $^2G_{7/2 }$&$2p-1(1)1~2p+1(3)2 ~4f-1(5)7               $&  $ 7/2^o$&  \nodata           & $1.24094{\rm E+}03$&   $ -0.71 (311)  -0.47 (296)  -0.42 (332)                 $\\
  $26$& $312$& $2s^2 2p^2(^3P)4f$& $^4G_{9/2 }$&$2p-1(1)1~2p+1(3)2 ~4f+1(7)9               $&  $ 9/2^o$&  \nodata           & $1.24095{\rm E+}03$&   $ -0.72 (312)  -0.56 (330)   0.41 (323)                 $\\
  $26$& $313$& $2s^2 2p^2(^3P)4f$& $^4F_{3/2 }$&$2p-1(1)1~2p+1(3)2 ~4f-1(5)3               $&  $ 3/2^o$&  \nodata           & $1.24114{\rm E+}03$&   $ -0.77 (313)  -0.45 (328)  -0.45 (331)                 $\\
  $26$& $314$& $2s^2 2p^2(^3P)4f$& $^4D_{5/2 }$&$2p-1(1)1~2p+1(3)2 ~4f+1(7)5               $&  $ 5/2^o$&  \nodata           & $1.24140{\rm E+}03$&   $  0.57 (333)  -0.54 (314)  -0.50 (329)                 $\\
  $26$& $315$& $2s^2 2p^2(^3P)4d$& $^2D_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~4d+1(5)5               $&  $ 5/2^e$& $1.24220{\rm E+}03$& $1.24152{\rm E+}03$&   $  0.80 (315)  -0.46 (341)                              $\\
  $26$& $316$& $2s^2 2p^2(^3P)4d$& $^2D_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~4d+1(5)3               $&  $ 3/2^e$& $1.24517{\rm E+}03$& $1.24159{\rm E+}03$&   $  0.79 (316)                                           $\\
  $26$& $317$& $2s^2 2p^2(^3P)4d$& $^2F_{7/2 }$&$2p-1(1)1~2p+1(3)4 ~4d+1(5)7               $&  $ 7/2^e$& $1.24220{\rm E+}03$& $1.24180{\rm E+}03$&   $  0.76 (317)  -0.44 (339)   0.43 (303)                 $\\
  $26$& $318$& $2s^2 2p^2(^1D)4p$& $^2F_{5/2 }$&$2p+2(4)4~4p+1(3)5                         $&  $ 5/2^o$&  \nodata           & $1.24233{\rm E+}03$&   $  0.73 (318)   0.48 (320)   0.41 (291)                 $\\
  $26$& $319$& $2s^2 2p^2(^1D)4p$& $^2D_{3/2 }$&$2p+2(4)4~4p-1(1)3                         $&  $ 3/2^o$&  \nodata           & $1.24264{\rm E+}03$&   $  0.71 (319)  -0.59 (334)                              $\\
  $26$& $320$& $2s^2 2p^2(^1D)4p$& $^2D_{5/2 }$&$2p+2(4)4~4p-1(1)5                         $&  $ 5/2^o$&  \nodata           & $1.24298{\rm E+}03$&   $  0.79 (320)  -0.44 (318)                              $\\
  $26$& $321$& $2s^2 2p^2(^1D)4p$& $^2F_{7/2 }$&$2p+2(4)4~4p+1(3)7                         $&  $ 7/2^o$&  \nodata           & $1.24299{\rm E+}03$&   $  0.89 (321)   0.46 (288)                              $\\
  $26$& $322$& $2s^2 2p^2(^1D)4p$& $^2P_{1/2 }$&$2p+2(4)4~4p+1(3)1                         $&  $ 1/2^o$&  \nodata           & $1.24370{\rm E+}03$&   $  0.93 (322)                                           $\\
  $26$& $323$& $2s^2 2p^2(^3P)4f$& $^2G_{9/2 }$&$2p-1(1)1~2p+1(3)4 ~4f-1(5)9               $&  $ 9/2^o$&  \nodata           & $1.24603{\rm E+}03$&   $  0.65 (323)   0.56 (312)  -0.45 (350)                 $\\
  $26$& $324$& $2s^2 2p^2(^3P)4f$& $^4G_{11/2}$&$2p-1(1)1~2p+1(3)4 ~4f+1(7)11              $&  $11/2^o$&  \nodata           & $1.24607{\rm E+}03$&   $  0.88 (324)  -0.47 (351)                              $\\
  $26$& $325$& $2s^2 2p^2(^1S)4s$& $^2S_{1/2 }$&$2p+2(0)0~4s+1(1)1                         $&  $ 1/2^e$&  \nodata           & $1.24621{\rm E+}03$&   $ -0.94 (325)                                           $\\
  $26$& $326$& $2s^2 2p^2(^3P)4f$& $^4D_{1/2 }$&$2p-1(1)1~2p+1(3)4 ~4f-1(5)1               $&  $ 1/2^o$&  \nodata           & $1.24630{\rm E+}03$&   $ -0.90 (326)   0.44 (354)                              $\\
  $26$& $327$& $2s^2 2p^2(^3P)4f$& $^4F_{7/2 }$&$2p-1(1)1~2p+1(3)4 ~4f-1(5)7               $&  $ 7/2^o$&  \nodata           & $1.24633{\rm E+}03$&   $  0.67 (327)  -0.48 (346)  -0.40 (296)                 $\\
  $26$& $328$& $2s^2 2p^2(^3P)4f$& $^4D_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~4f-1(5)3               $&  $ 3/2^o$&  \nodata           & $1.24635{\rm E+}03$&   $  0.80 (328)                                           $\\
  $26$& $329$& $2s^2 2p^2(^3P)4f$& $^4F_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~4f-1(5)5               $&  $ 5/2^o$&  \nodata           & $1.24640{\rm E+}03$&   $  0.67 (329)  -0.54 (314)   0.41 (348)                 $\\
  $26$& $330$& $2s^2 2p^2(^3P)4f$& $^4F_{9/2 }$&$2p-1(1)1~2p+1(3)4 ~4f+1(7)9               $&  $ 9/2^o$&  \nodata           & $1.24651{\rm E+}03$&   $  0.68 (330)   0.49 (323)  -0.49 (347)                 $\\
  $26$& $331$& $2s^2 2p^2(^3P)4f$& $^2D_{3/2 }$&$2p-1(1)1~2p+1(3)4 ~4f+1(7)3               $&  $ 3/2^o$&  \nodata           & $1.24654{\rm E+}03$&   $ -0.77 (331)   0.41 (313)                              $\\
  $26$& $332$& $2s^2 2p^2(^3P)4f$& $^2F_{7/2 }$&$2p-1(1)1~2p+1(3)4 ~4f+1(7)7               $&  $ 7/2^o$&  \nodata           & $1.24662{\rm E+}03$&   $ -0.69 (332)   0.48 (349)                              $\\
  $26$& $333$& $2s^2 2p^2(^3P)4f$& $^2F_{5/2 }$&$2p-1(1)1~2p+1(3)4 ~4f+1(7)5               $&  $ 5/2^o$&  \nodata           & $1.24666{\rm E+}03$&   $ -0.69 (333)   0.49 (308)  -0.40 (353)                 $\\
  $26$& $334$& $2s^2 2p^2(^1D)4p$& $^2P_{3/2 }$&$2p+2(4)4~4p+1(3)3                         $&  $ 3/2^o$&  \nodata           & $1.24677{\rm E+}03$&   $ -0.64 (334)  -0.49 (319)  -0.44 (290)                 $\\
  $26$& $335$& $2s^2 2p^2(^1D)4d$& $^2F_{7/2 }$&$2p+2(4)4~4d+1(5)7                         $&  $ 7/2^e$&  \nodata           & $1.25394{\rm E+}03$&   $ -0.75 (335)  -0.48 (339)                              $\\
  $26$& $336$& $2s^2 2p^2(^1D)4d$& $^2G_{9/2 }$&$2p+2(4)4~4d+1(5)9                         $&  $ 9/2^e$&  \nodata           & $1.25480{\rm E+}03$&   $ -0.89 (336)  -0.45 (304)                              $\\
  $26$& $337$& $2s^2 2p^2(^1D)4d$& $^2D_{5/2 }$&$2p+2(4)4~4d-1(3)5                         $&  $ 5/2^e$& $1.25745{\rm E+}03$& $1.25537{\rm E+}03$&   $ -0.71 (337)   0.57 (341)                              $\\
  $26$& $338$& $2s^2 2p^2(^1D)4d$& $^2D_{3/2 }$&$2p+2(4)4~4d-1(3)3                         $&  $ 3/2^e$& $1.25600{\rm E+}03$& $1.25546{\rm E+}03$&   $  0.89 (338)                                           $\\
  $26$& $339$& $2s^2 2p^2(^1D)4d$& $^2G_{7/2 }$&$2p+2(4)4~4d-1(3)7                         $&  $ 7/2^e$& $1.25745{\rm E+}03$& $1.25577{\rm E+}03$&   $ -0.71 (339)   0.49 (335)  -0.41 (317)                 $\\
  $26$& $340$& $2s^2 2p^2(^1D)4d$& $^2P_{1/2 }$&$2p+2(4)4~4d+1(5)1                         $&  $ 1/2^e$&  \nodata           & $1.25585{\rm E+}03$&   $ -0.92 (340)                                           $\\
  $26$& $341$& $2s^2 2p^2(^1D)4d$& $^2F_{5/2 }$&$2p+2(4)4~4d+1(5)5                         $&  $ 5/2^e$& $1.25832{\rm E+}03$& $1.25743{\rm E+}03$&   $  0.62 (341)   0.55 (337)   0.48 (315)                 $\\
  $26$& $342$& $2s^2 2p^2(^1D)4d$& $^2S_{1/2 }$&$2p+2(4)4~4d-1(3)1                         $&  $ 1/2^e$&  \nodata           & $1.25770{\rm E+}03$&   $  0.89 (342)                                           $\\
  $26$& $343$& $2s^2 2p^2(^1D)4d$& $^2P_{3/2 }$&$2p+2(4)4~4d+1(5)3                         $&  $ 3/2^e$& $1.25832{\rm E+}03$& $1.25787{\rm E+}03$&   $ -0.86 (343)                                           $\\
  $26$& $344$& $2s^2 2p^2(^1S)4p$& $^2P_{1/2 }$&$2p+2(0)0~4p-1(1)1                         $&  $ 1/2^o$&  \nodata           & $1.25812{\rm E+}03$&   $  0.95 (344)                                           $\\
  $26$& $345$& $2s^2 2p^2(^1S)4p$& $^2P_{3/2 }$&$2p+2(0)0~4p+1(3)3                         $&  $ 3/2^o$&  \nodata           & $1.25903{\rm E+}03$&   $ -0.95 (345)                                           $\\
  $26$& $346$& $2s^2 2p^2(^1D)4f$& $^2G_{7/2 }$&$2p+2(4)4~4f-1(5)7                         $&  $ 7/2^o$&  \nodata           & $1.26157{\rm E+}03$&   $ -0.84 (346)                                           $\\
  $26$& $347$& $2s^2 2p^2(^1D)4f$& $^2G_{9/2 }$&$2p+2(4)4~4f+1(7)9                         $&  $ 9/2^o$&  \nodata           & $1.26158{\rm E+}03$&   $ -0.86 (347)  -0.41 (330)                              $\\
  $26$& $348$& $2s^2 2p^2(^1D)4f$& $^2F_{5/2 }$&$2p+2(4)4~4f-1(5)5                         $&  $ 5/2^o$&  \nodata           & $1.26174{\rm E+}03$&   $  0.89 (348)                                           $\\
  $26$& $349$& $2s^2 2p^2(^1D)4f$& $^2F_{7/2 }$&$2p+2(4)4~4f+1(7)7                         $&  $ 7/2^o$&  \nodata           & $1.26192{\rm E+}03$&   $ -0.85 (349)                                           $\\
  $26$& $350$& $2s^2 2p^2(^1D)4f$& $^2H_{9/2 }$&$2p+2(4)4~4f-1(5)9                         $&  $ 9/2^o$&  \nodata           & $1.26211{\rm E+}03$&   $  0.88 (350)   0.41 (323)                              $\\
  $26$& $351$& $2s^2 2p^2(^1D)4f$& $^2H_{11/2}$&$2p+2(4)4~4f+1(7)11                        $&  $11/2^o$&  \nodata           & $1.26221{\rm E+}03$&   $  0.88 (351)   0.47 (324)                              $\\
  $26$& $352$& $2s^2 2p^2(^1D)4f$& $^2D_{3/2 }$&$2p+2(4)4~4f-1(5)3                         $&  $ 3/2^o$&  \nodata           & $1.26242{\rm E+}03$&   $ -0.88 (352)                                           $\\
  $26$& $353$& $2s^2 2p^2(^1D)4f$& $^2D_{5/2 }$&$2p+2(4)4~4f+1(7)5                         $&  $ 5/2^o$&  \nodata           & $1.26265{\rm E+}03$&   $  0.89 (353)                                           $\\
  $26$& $354$& $2s^2 2p^2(^1D)4f$& $^2P_{1/2 }$&$2p+2(4)4~4f-1(5)1                         $&  $ 1/2^o$&  \nodata           & $1.26315{\rm E+}03$&   $  0.90 (354)   0.44 (326)                              $\\
  $26$& $355$& $2s^2 2p^2(^1D)4f$& $^2P_{3/2 }$&$2p+2(4)4~4f+1(7)3                         $&  $ 3/2^o$&  \nodata           & $1.26328{\rm E+}03$&   $ -0.90 (355)                                           $\\
  $26$& $356$& $2s^2 2p^2(^1S)4d$& $^2D_{5/2 }$&$2p+2(0)0~4d+1(5)5                         $&  $ 5/2^e$& $1.27567{\rm E+}03$& $1.27100{\rm E+}03$&   $ -0.96 (356)                                           $\\
  $26$& $357$& $2s^2 2p^2(^1S)4d$& $^2D_{3/2 }$&$2p+2(0)0~4d-1(3)3                         $&  $ 3/2^e$& $1.27319{\rm E+}03$& $1.27126{\rm E+}03$&   $ -0.95 (357)                                           $\\
  $26$& $358$& $2s^2 2p^2(^1S)4f$& $^2F_{5/2 }$&$2p+2(0)0~4f-1(5)5                         $&  $ 5/2^o$&  \nodata           & $1.27750{\rm E+}03$&   $ -0.96 (358)                                           $\\
  $26$& $359$& $2s^2 2p^2(^1S)4f$& $^2F_{7/2 }$&$2p+2(0)0~4f+1(7)7                         $&  $ 7/2^o$&  \nodata           & $1.27763{\rm E+}03$&   $ -0.96 (359)                                           $\\	

\enddata
\tablenotetext{a}{The number at the end or inside of the bracket is 2$J$.}
\tablenotetext{b}{$s+ = s_{1/2}$, $p- = p_{1/2}$, $p+ = p_{3/2}$, $d- = d_{3/2}$, $d+ = d_{5/2}$, $f- = f_{5/2}$,  and $f+ = f_{7/2}$.}
\tablenotetext{c}{The number after $\pm$ is the occupation number of the corresponding sub-shell. For example, the $jj$ configuration of level 7 is $2s_{1/2} 2p_{1/2}2p_{3/2}^{3}$.}
\tablenotetext{d}{The observed energies from the NIST ASD \citep{Kramida2014}.}
\tablenotetext{e}{The present MBPT results.}
%\tablenotetext{e}{The present RCI results}
\tablenotetext{f}{The mixing coefficient of the $LSJ$ basis of the state indicated by the key in parenthesis.}\\
\tablenotetext{\space}{Note: Only the 359 levels in N-like Fe are shown here. Table~\ref{tab.lev.sub} is available online in its entirety in the home page of \emph{ApJS}. A portion is shown here for guidance regarding its form and content. }
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccccccc}
	\tabletypesize{\normalsize}
	\tablecolumns{7}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Wavelengths($\lambda$, in {\AA}), line strengths(\emph{S}, in atomic units), absorption oscillator strengths (\emph{f}, dimensionless) and transition rates(\emph{A}, in s$^{-1}$) for the transitions in N-like ions with $Z=18-30$. }} \label{tab.tr.sub}}
	\tablehead{$Z$  &$j-i$   &Type  &$\lambda$    &$S$  &$f$  &$A$ \vspace{ -4mm} \\}
	\startdata
 $26$&  $ 2- 1$& M1 & $7.2170{\rm E+}02$&  $8.729{\rm E-}01$&  $1.223{\rm E-}06$&  $1.566{\rm E+}04$\\
 $26$&  $ 2- 1$& E2 & $7.2170{\rm E+}02$&  $5.198{\rm E-}04$&  $5.804{\rm E-}11$&  $7.433{\rm E-}01$\\
 $26$&  $ 3- 1$& M1 & $5.6788{\rm E+}02$&  $5.106{\rm E-}02$&  $9.091{\rm E-}08$&  $1.254{\rm E+}03$\\
 $26$&  $ 3- 1$& E2 & $5.6788{\rm E+}02$&  $1.066{\rm E-}03$&  $2.443{\rm E-}10$&  $3.369{\rm E+}00$\\
 $26$&  $ 3- 2$& M1 & $2.6644{\rm E+}03$&  $1.780{\rm E+}00$&  $6.752{\rm E-}07$&  $4.230{\rm E+}02$\\
 $26$&  $ 3- 2$& E2 & $2.6644{\rm E+}03$&  $1.909{\rm E-}03$&  $4.237{\rm E-}12$&  $2.654{\rm E-}03$\\
 $26$&  $ 4- 1$& M1 & $3.8407{\rm E+}02$&  $1.316{\rm E-}01$&  $3.464{\rm E-}07$&  $3.133{\rm E+}04$\\
 $26$&  $ 4- 1$& E2 & $3.8407{\rm E+}02$&  $1.016{\rm E-}04$&  $7.528{\rm E-}11$&  $6.808{\rm E+}00$\\
 $26$&  $ 4- 2$& M1 & $8.2097{\rm E+}02$&  $2.373{\rm E-}01$&  $2.922{\rm E-}07$&  $5.783{\rm E+}03$\\
 $26$&  $ 4- 2$& E2 & $8.2097{\rm E+}02$&  $3.518{\rm E-}03$&  $2.669{\rm E-}10$&  $5.283{\rm E+}00$\\
 $26$&  $ 4- 3$& E2 & $1.1866{\rm E+}03$&  $3.125{\rm E-}03$&  $5.234{\rm E-}11$&  $7.439{\rm E-}01$\\
 $26$&  $ 5- 1$& M1 & $3.0918{\rm E+}02$&  $1.273{\rm E-}01$&  $4.164{\rm E-}07$&  $2.905{\rm E+}04$\\
 $26$&  $ 5- 1$& E2 & $3.0918{\rm E+}02$&  $3.867{\rm E-}06$&  $5.492{\rm E-}12$&  $3.832{\rm E-}01$\\
 $26$&  $ 5- 2$& M1 & $5.4092{\rm E+}02$&  $1.020{\rm E+}00$&  $1.906{\rm E-}06$&  $4.344{\rm E+}04$\\
 $26$&  $ 5- 2$& E2 & $5.4092{\rm E+}02$&  $1.235{\rm E-}03$&  $3.275{\rm E-}10$&  $7.466{\rm E+}00$\\
 $26$&  $ 5- 3$& M1 & $6.7870{\rm E+}02$&  $5.600{\rm E-}01$&  $5.561{\rm E-}07$&  $1.208{\rm E+}04$\\
 $26$&  $ 5- 3$& E2 & $6.7870{\rm E+}02$&  $7.691{\rm E-}03$&  $6.884{\rm E-}10$&  $1.495{\rm E+}01$\\
 $26$&  $ 5- 4$& M1 & $1.5857{\rm E+}03$&  $9.556{\rm E-}01$&  $1.219{\rm E-}06$&  $1.616{\rm E+}03$\\
 $26$&  $ 5- 4$& E2 & $1.5857{\rm E+}03$&  $1.005{\rm E-}03$&  $2.115{\rm E-}11$&  $2.806{\rm E-}02$\\
 $26$&  $ 6- 1$& E1 & $1.3287{\rm E+}02$&  $8.191{\rm E-}02$&  $4.681{\rm E-}02$&  $1.179{\rm E+}10$\\
 $26$&  $ 6- 1$& M2 & $1.3287{\rm E+}02$&  $1.586{\rm E+}00$&  $3.778{\rm E-}10$&  $9.517{\rm E+}01$\\
 $26$&  $ 6- 2$& E1 & $1.6285{\rm E+}02$&  $6.935{\rm E-}03$&  $3.234{\rm E-}03$&  $5.423{\rm E+}08$\\
 $26$&  $ 6- 2$& M2 & $1.6285{\rm E+}02$&  $4.569{\rm E-}01$&  $5.912{\rm E-}11$&  $9.914{\rm E+}00$\\
 $26$&  $ 6- 3$& E1 & $1.7345{\rm E+}02$&  $3.624{\rm E-}03$&  $1.058{\rm E-}03$&  $2.345{\rm E+}08$\\
 $26$&  $ 6- 3$& M2 & $1.7345{\rm E+}02$&  $3.208{\rm E-}01$&  $2.291{\rm E-}11$&  $5.079{\rm E+}00$\\
 $26$&  $ 6- 4$& M2 & $2.0314{\rm E+}02$&  $1.613{\rm E-}01$&  $2.150{\rm E-}11$&  $1.158{\rm E+}00$\\
 $26$&  $ 6- 5$& E1 & $2.3299{\rm E+}02$&  $8.312{\rm E-}04$&  $2.709{\rm E-}04$&  $2.219{\rm E+}07$\\
 $26$&  $ 6- 5$& M2 & $2.3299{\rm E+}02$&  $2.804{\rm E-}01$&  $1.239{\rm E-}11$&  $1.015{\rm E+}00$\\
 $26$&  $ 7- 1$& E1 & $1.2186{\rm E+}02$&  $5.958{\rm E-}02$&  $3.713{\rm E-}02$&  $1.668{\rm E+}10$\\
 $26$&  $ 7- 1$& M2 & $1.2186{\rm E+}02$&  $1.259{\rm E-}01$&  $3.888{\rm E-}11$&  $1.746{\rm E+}01$\\
 $26$&  $ 7- 2$& E1 & $1.4662{\rm E+}02$&  $4.934{\rm E-}04$&  $2.556{\rm E-}04$&  $7.930{\rm E+}07$\\
 $26$&  $ 7- 2$& M2 & $1.4662{\rm E+}02$&  $8.682{\rm E-}01$&  $1.539{\rm E-}10$&  $4.776{\rm E+}01$\\
 $26$&  $ 7- 3$& E1 & $1.5516{\rm E+}02$&  $3.537{\rm E-}04$&  $1.154{\rm E-}04$&  $4.797{\rm E+}07$\\
 $26$&  $ 7- 3$& M2 & $1.5516{\rm E+}02$&  $3.142{\rm E-}01$&  $3.133{\rm E-}11$&  $1.302{\rm E+}01$\\
 $26$&  $ 7- 4$& E1 & $1.7850{\rm E+}02$&  $3.719{\rm E-}05$&  $3.165{\rm E-}05$&  $3.313{\rm E+}06$\\
 $26$&  $ 7- 4$& M2 & $1.7850{\rm E+}02$&  $4.655{\rm E-}01$&  $9.148{\rm E-}11$&  $9.576{\rm E+}00$\\
 $26$&  $ 7- 5$& E1 & $2.0114{\rm E+}02$&  $2.477{\rm E-}03$&  $9.350{\rm E-}04$&  $1.541{\rm E+}08$\\
 $26$&  $ 7- 5$& M2 & $2.0114{\rm E+}02$&  $1.879{\rm E-}03$&  $1.290{\rm E-}13$&  $2.127{\rm E-}02$\\
 $26$&  $ 7- 6$& M1 & $1.4715{\rm E+}03$&  $3.521{\rm E+}00$&  $1.613{\rm E-}06$&  $7.452{\rm E+}03$\\
 $26$&  $ 7- 6$& E2 & $1.4715{\rm E+}03$&  $2.981{\rm E-}03$&  $2.618{\rm E-}11$&  $1.210{\rm E-}01$\\
 $26$&  $ 8- 1$& E1 & $1.1870{\rm E+}02$&  $3.080{\rm E-}02$&  $1.970{\rm E-}02$&  $1.865{\rm E+}10$\\
 $26$&  $ 8- 1$& M2 & $1.1870{\rm E+}02$&  $9.276{\rm E-}02$&  $3.099{\rm E-}11$&  $2.934{\rm E+}01$\\
 $26$&  $ 8- 2$& E1 & $1.4207{\rm E+}02$&  $7.929{\rm E-}04$&  $4.238{\rm E-}04$&  $2.801{\rm E+}08$\\
 $26$&  $ 8- 2$& M2 & $1.4207{\rm E+}02$&  $2.760{\rm E-}01$&  $5.378{\rm E-}11$&  $3.555{\rm E+}01$\\
 $26$&  $ 8- 3$& M2 & $1.5007{\rm E+}02$&  $6.761{\rm E-}02$&  $7.453{\rm E-}12$&  $6.622{\rm E+}00$\\
 $26$&  $ 8- 4$& E1 & $1.7180{\rm E+}02$&  $1.070{\rm E-}03$&  $9.455{\rm E-}04$&  $2.137{\rm E+}08$\\
 $26$&  $ 8- 5$& E1 & $1.9267{\rm E+}02$&  $5.282{\rm E-}05$&  $2.082{\rm E-}05$&  $7.481{\rm E+}06$\\
 $26$&  $ 8- 5$& M2 & $1.9267{\rm E+}02$&  $2.527{\rm E-}01$&  $1.974{\rm E-}11$&  $7.094{\rm E+}00$\\
 $26$&  $ 8- 6$& E2 & $1.1135{\rm E+}03$&  $2.452{\rm E-}03$&  $4.970{\rm E-}11$&  $8.022{\rm E-}01$\\
 $26$&  $ 8- 7$& M1 & $4.5763{\rm E+}03$&  $3.091{\rm E+}00$&  $6.829{\rm E-}07$&  $4.350{\rm E+}02$\\
 $26$&  $ 8- 7$& E2 & $4.5763{\rm E+}03$&  $2.980{\rm E-}04$&  $1.305{\rm E-}13$&  $8.315{\rm E-}05$\\
 $26$&  $ 9- 1$& E1 & $9.5944{\rm E+}01$&  $2.710{\rm E-}03$&  $2.145{\rm E-}03$&  $1.554{\rm E+}09$\\
 $26$&  $ 9- 1$& M2 & $9.5944{\rm E+}01$&  $1.329{\rm E-}01$&  $8.407{\rm E-}11$&  $6.092{\rm E+}01$\\
 $26$&  $ 9- 2$& E1 & $1.1066{\rm E+}02$&  $1.023{\rm E-}01$&  $7.022{\rm E-}02$&  $3.825{\rm E+}10$\\
 $26$&  $ 9- 2$& M2 & $1.1066{\rm E+}02$&  $7.046{\rm E-}02$&  $2.906{\rm E-}11$&  $1.583{\rm E+}01$\\
 $26$&  $ 9- 3$& E1 & $1.1545{\rm E+}02$&  $9.015{\rm E-}05$&  $3.953{\rm E-}05$&  $2.968{\rm E+}07$\\
 $26$&  $ 9- 3$& M2 & $1.1545{\rm E+}02$&  $6.343{\rm E-}01$&  $1.536{\rm E-}10$&  $1.153{\rm E+}02$\\
 $26$&  $ 9- 4$& E1 & $1.2789{\rm E+}02$&  $1.094{\rm E-}02$&  $1.300{\rm E-}02$&  $2.650{\rm E+}09$\\
 $26$&  $ 9- 4$& M2 & $1.2789{\rm E+}02$&  $8.441{\rm E-}02$&  $4.510{\rm E-}11$&  $9.196{\rm E+}00$\\
 $26$&  $ 9- 5$& E1 & $1.3911{\rm E+}02$&  $2.620{\rm E-}03$&  $1.430{\rm E-}03$&  $4.929{\rm E+}08$\\
 $26$&  $ 9- 5$& M2 & $1.3911{\rm E+}02$&  $2.916{\rm E-}02$&  $6.052{\rm E-}12$&  $2.086{\rm E+}00$\\
 $26$&  $ 9- 6$& M1 & $3.4526{\rm E+}02$&  $5.357{\rm E-}04$&  $1.046{\rm E-}09$&  $8.777{\rm E+}01$\\
 $26$&  $ 9- 6$& E2 & $3.4526{\rm E+}02$&  $2.185{\rm E-}04$&  $1.486{\rm E-}10$&  $1.247{\rm E+}01$\\
 $26$&  $ 9- 7$& M1 & $4.5111{\rm E+}02$&  $1.660{\rm E-}01$&  $3.720{\rm E-}07$&  $1.219{\rm E+}04$\\
 $26$&  $ 9- 7$& E2 & $4.5111{\rm E+}02$&  $1.326{\rm E-}06$&  $6.062{\rm E-}13$&  $1.987{\rm E-}02$\\
 $26$&  $ 9- 8$& M1 & $5.0044{\rm E+}02$&  $4.812{\rm E-}02$&  $1.944{\rm E-}07$&  $2.589{\rm E+}03$\\
 $26$&  $ 9- 8$& E2 & $5.0044{\rm E+}02$&  $1.509{\rm E-}04$&  $1.011{\rm E-}10$&  $1.346{\rm E+}00$\\
 $26$&  $10- 1$& E1 & $9.4510{\rm E+}01$&  $3.994{\rm E-}05$&  $3.209{\rm E-}05$&  $1.598{\rm E+}07$\\
 $26$&  $10- 1$& M2 & $9.4510{\rm E+}01$&  $1.781{\rm E-}02$&  $1.179{\rm E-}11$&  $5.870{\rm E+}00$\\
 $26$&  $10- 2$& E1 & $1.0875{\rm E+}02$&  $5.550{\rm E-}05$&  $3.876{\rm E-}05$&  $1.457{\rm E+}07$\\
 $26$&  $10- 2$& M2 & $1.0875{\rm E+}02$&  $8.255{\rm E-}01$&  $3.587{\rm E-}10$&  $1.349{\rm E+}02$\\
 $26$&  $10- 3$& E1 & $1.1338{\rm E+}02$&  $1.257{\rm E-}01$&  $5.611{\rm E-}02$&  $2.912{\rm E+}10$\\
 $26$&  $10- 3$& M2 & $1.1338{\rm E+}02$&  $1.552{\rm E+}00$&  $3.967{\rm E-}10$&  $2.058{\rm E+}02$\\
 $26$&  $10- 4$& M2 & $1.2536{\rm E+}02$&  $7.344{\rm E-}01$&  $4.166{\rm E-}10$&  $5.895{\rm E+}01$\\
 $26$&  $10- 5$& E1 & $1.3612{\rm E+}02$&  $4.019{\rm E-}02$&  $2.242{\rm E-}02$&  $5.381{\rm E+}09$\\
 $26$&  $10- 5$& M2 & $1.3612{\rm E+}02$&  $1.922{\rm E-}02$&  $4.259{\rm E-}12$&  $1.022{\rm E+}00$\\
 $26$&  $10- 6$& M1 & $3.2738{\rm E+}02$&  $2.362{\rm E-}01$&  $4.862{\rm E-}07$&  $3.026{\rm E+}04$\\
 $26$&  $10- 6$& E2 & $3.2738{\rm E+}02$&  $5.495{\rm E-}04$&  $4.382{\rm E-}10$&  $2.727{\rm E+}01$\\
 $26$&  $10- 7$& M1 & $4.2106{\rm E+}02$&  $2.492{\rm E-}02$&  $5.984{\rm E-}08$&  $1.501{\rm E+}03$\\
 $26$&  $10- 7$& E2 & $4.2106{\rm E+}02$&  $2.290{\rm E-}04$&  $1.288{\rm E-}10$&  $3.230{\rm E+}00$\\
 $26$&  $10- 8$& E2 & $4.6373{\rm E+}02$&  $9.146{\rm E-}05$&  $7.700{\rm E-}11$&  $7.961{\rm E-}01$\\
 $26$&  $10- 9$& M1 & $6.3211{\rm E+}03$&  $2.284{\rm E+}00$&  $3.653{\rm E-}07$&  $4.066{\rm E+}01$\\
 $26$&  $10- 9$& E2 & $6.3211{\rm E+}03$&  $1.964{\rm E-}03$&  $3.265{\rm E-}13$&  $3.633{\rm E-}05$\\
 $26$&  $11- 1$& E1 & $8.3677{\rm E+}01$&  $9.587{\rm E-}04$&  $8.701{\rm E-}04$&  $1.658{\rm E+}09$\\
 $26$&  $11- 1$& M2 & $8.3677{\rm E+}01$&  $2.016{\rm E-}01$&  $1.923{\rm E-}10$&  $3.664{\rm E+}02$\\
 $26$&  $11- 2$& E1 & $9.4651{\rm E+}01$&  $3.466{\rm E-}02$&  $2.781{\rm E-}02$&  $4.141{\rm E+}10$\\
 $26$&  $11- 2$& M2 & $9.4651{\rm E+}01$&  $6.441{\rm E-}03$&  $4.244{\rm E-}12$&  $6.320{\rm E+}00$\\
 $26$&  $11- 3$& M2 & $9.8137{\rm E+}01$&  $5.754{\rm E-}02$&  $2.268{\rm E-}11$&  $4.712{\rm E+}01$\\
 $26$&  $11- 4$& E1 & $1.0699{\rm E+}02$&  $4.123{\rm E-}02$&  $5.853{\rm E-}02$&  $3.411{\rm E+}10$\\
 $26$&  $11- 5$& E1 & $1.1473{\rm E+}02$&  $3.138{\rm E-}03$&  $2.077{\rm E-}03$&  $2.105{\rm E+}09$\\
 $26$&  $11- 5$& M2 & $1.1473{\rm E+}02$&  $2.480{\rm E-}01$&  $9.179{\rm E-}11$&  $9.303{\rm E+}01$\\
 $26$&  $11- 6$& E2 & $2.2602{\rm E+}02$&  $9.446{\rm E-}06$&  $2.289{\rm E-}11$&  $8.967{\rm E+}00$\\
 $26$&  $11- 7$& M1 & $2.6704{\rm E+}02$&  $1.512{\rm E-}01$&  $5.725{\rm E-}07$&  $1.071{\rm E+}05$\\
 $26$&  $11- 7$& E2 & $2.6704{\rm E+}02$&  $2.530{\rm E-}05$&  $5.578{\rm E-}11$&  $1.043{\rm E+}01$\\
 $26$&  $11- 8$& M1 & $2.8359{\rm E+}02$&  $2.118{\rm E-}02$&  $1.510{\rm E-}07$&  $1.252{\rm E+}04$\\
 $26$&  $11- 9$& M1 & $6.5444{\rm E+}02$&  $7.051{\rm E-}03$&  $1.089{\rm E-}08$&  $3.393{\rm E+}02$\\
 $26$&  $11- 9$& E2 & $6.5444{\rm E+}02$&  $3.435{\rm E-}03$&  $5.144{\rm E-}10$&  $1.602{\rm E+}01$\\
 $26$&  $11-10$& E2 & $7.3002{\rm E+}02$&  $4.756{\rm E-}03$&  $3.421{\rm E-}10$&  $1.285{\rm E+}01$\\
 $26$&  $12- 1$& E1 & $8.0493{\rm E+}01$&  $4.195{\rm E-}03$&  $3.957{\rm E-}03$&  $4.074{\rm E+}09$\\
 $26$&  $12- 1$& M2 & $8.0493{\rm E+}01$&  $4.967{\rm E-}01$&  $5.322{\rm E-}10$&  $5.479{\rm E+}02$\\
 $26$&  $12- 2$& E1 & $9.0597{\rm E+}01$&  $1.984{\rm E-}02$&  $1.663{\rm E-}02$&  $1.352{\rm E+}10$\\
 $26$&  $12- 2$& M2 & $9.0597{\rm E+}01$&  $9.584{\rm E-}02$&  $7.202{\rm E-}11$&  $5.853{\rm E+}01$\\
 $26$&  $12- 3$& E1 & $9.3787{\rm E+}01$&  $1.508{\rm E-}01$&  $8.141{\rm E-}02$&  $9.260{\rm E+}10$\\
 $26$&  $12- 3$& M2 & $9.3787{\rm E+}01$&  $2.176{\rm E-}01$&  $9.825{\rm E-}11$&  $1.118{\rm E+}02$\\
 $26$&  $12- 4$& E1 & $1.0184{\rm E+}02$&  $1.738{\rm E-}02$&  $2.593{\rm E-}02$&  $8.338{\rm E+}09$\\
 $26$&  $12- 4$& M2 & $1.0184{\rm E+}02$&  $4.189{\rm E-}02$&  $4.433{\rm E-}11$&  $1.426{\rm E+}01$\\
 $26$&  $12- 5$& E1 & $1.0882{\rm E+}02$&  $2.289{\rm E-}02$&  $1.597{\rm E-}02$&  $8.995{\rm E+}09$\\
 $26$&  $12- 5$& M2 & $1.0882{\rm E+}02$&  $5.286{\rm E-}02$&  $2.292{\rm E-}11$&  $1.291{\rm E+}01$\\
 $26$&  $12- 6$& M1 & $2.0420{\rm E+}02$&  $2.546{\rm E-}02$&  $8.404{\rm E-}08$&  $2.017{\rm E+}04$\\
 $26$&  $12- 6$& E2 & $2.0420{\rm E+}02$&  $3.048{\rm E-}06$&  $1.002{\rm E-}11$&  $2.404{\rm E+}00$\\
 $26$&  $12- 7$& M1 & $2.3711{\rm E+}02$&  $8.340{\rm E-}04$&  $3.556{\rm E-}09$&  $4.219{\rm E+}02$\\
 $26$&  $12- 7$& E2 & $2.3711{\rm E+}02$&  $6.680{\rm E-}05$&  $2.103{\rm E-}10$&  $2.496{\rm E+}01$\\
 $26$&  $12- 8$& M1 & $2.5006{\rm E+}02$&  $7.027{\rm E-}03$&  $5.682{\rm E-}08$&  $3.030{\rm E+}03$\\
 $26$&  $12- 8$& E2 & $2.5006{\rm E+}02$&  $2.066{\rm E-}05$&  $1.109{\rm E-}10$&  $5.917{\rm E+}00$\\
 $26$&  $12- 9$& M1 & $4.9981{\rm E+}02$&  $2.248{\rm E-}01$&  $4.547{\rm E-}07$&  $1.214{\rm E+}04$\\
 $26$&  $12- 9$& E2 & $4.9981{\rm E+}02$&  $8.670{\rm E-}04$&  $2.915{\rm E-}10$&  $7.782{\rm E+}00$\\
 $26$&  $12-10$& M1 & $5.4273{\rm E+}02$&  $1.128{\rm E-}01$&  $1.401{\rm E-}07$&  $4.759{\rm E+}03$\\
 $26$&  $12-10$& E2 & $5.4273{\rm E+}02$&  $7.284{\rm E-}05$&  $1.275{\rm E-}11$&  $4.331{\rm E-}01$\\
 $26$&  $12-11$& M1 & $2.1154{\rm E+}03$&  $2.869{\rm E-}01$&  $2.742{\rm E-}07$&  $2.044{\rm E+}02$\\
 $26$&  $12-11$& E2 & $2.1154{\rm E+}03$&  $1.834{\rm E-}04$&  $1.627{\rm E-}12$&  $1.212{\rm E-}03$\\
 $26$&  $13- 1$& E1 & $7.4627{\rm E+}01$&  $4.883{\rm E-}05$&  $4.969{\rm E-}05$&  $1.190{\rm E+}08$\\
 $26$&  $13- 1$& M2 & $7.4627{\rm E+}01$&  $1.819{\rm E-}01$&  $2.446{\rm E-}10$&  $5.860{\rm E+}02$\\
 $26$&  $13- 2$& E1 & $8.3233{\rm E+}01$&  $1.497{\rm E-}02$&  $1.366{\rm E-}02$&  $2.630{\rm E+}10$\\
 $26$&  $13- 2$& M2 & $8.3233{\rm E+}01$&  $7.836{\rm E-}02$&  $7.594{\rm E-}11$&  $1.462{\rm E+}02$\\
 $26$&  $13- 3$& M2 & $8.5917{\rm E+}01$&  $8.036{\rm E-}02$&  $4.720{\rm E-}11$&  $1.280{\rm E+}02$\\
 $26$&  $13- 4$& E1 & $9.2624{\rm E+}01$&  $2.873{\rm E-}03$&  $4.711{\rm E-}03$&  $3.663{\rm E+}09$\\
 $26$&  $13- 5$& E1 & $9.8370{\rm E+}01$&  $8.249{\rm E-}02$&  $6.368{\rm E-}02$&  $8.779{\rm E+}10$\\
 $26$&  $13- 5$& M2 & $9.8370{\rm E+}01$&  $5.010{\rm E-}01$&  $2.941{\rm E-}10$&  $4.054{\rm E+}02$\\
 $26$&  $13- 6$& E2 & $1.7025{\rm E+}02$&  $7.128{\rm E-}07$&  $4.042{\rm E-}12$&  $2.790{\rm E+}00$\\
 $26$&  $13- 7$& M1 & $1.9253{\rm E+}02$&  $1.713{\rm E-}02$&  $8.993{\rm E-}08$&  $3.237{\rm E+}04$\\
 $26$&  $13- 7$& E2 & $1.9253{\rm E+}02$&  $3.238{\rm E-}06$&  $1.905{\rm E-}11$&  $6.855{\rm E+}00$\\
 $26$&  $13- 8$& M1 & $2.0098{\rm E+}02$&  $1.057{\rm E-}02$&  $1.063{\rm E-}07$&  $1.755{\rm E+}04$\\
 $26$&  $13- 9$& M1 & $3.3587{\rm E+}02$&  $6.243{\rm E-}02$&  $1.879{\rm E-}07$&  $2.222{\rm E+}04$\\
 $26$&  $13- 9$& E2 & $3.3587{\rm E+}02$&  $4.754{\rm E-}04$&  $5.267{\rm E-}10$&  $6.229{\rm E+}01$\\
 $26$&  $13-10$& E2 & $3.5472{\rm E+}02$&  $1.369{\rm E-}03$&  $8.586{\rm E-}10$&  $1.366{\rm E+}02$\\
 $26$&  $13-11$& M1 & $6.8998{\rm E+}02$&  $5.152{\rm E-}01$&  $1.510{\rm E-}06$&  $2.115{\rm E+}04$\\
 $26$&  $13-12$& M1 & $1.0240{\rm E+}03$&  $9.664{\rm E-}01$&  $9.541{\rm E-}07$&  $1.214{\rm E+}04$\\
 $26$&  $13-12$& E2 & $1.0240{\rm E+}03$&  $2.761{\rm E-}03$&  $1.079{\rm E-}10$&  $1.373{\rm E+}00$\\
 $26$&  $14- 1$& M1 & $5.1189{\rm E+}01$&  $1.023{\rm E-}04$&  $2.020{\rm E-}09$&  $5.142{\rm E+}03$\\
 $26$&  $14- 1$& E2 & $5.1189{\rm E+}01$&  $1.560{\rm E-}05$&  $4.883{\rm E-}09$&  $1.243{\rm E+}04$\\
 $26$&  $14- 2$& M1 & $5.5097{\rm E+}01$&  $1.866{\rm E-}04$&  $3.424{\rm E-}09$&  $7.523{\rm E+}03$\\
 $26$&  $14- 2$& E2 & $5.5097{\rm E+}01$&  $1.632{\rm E-}04$&  $4.096{\rm E-}08$&  $9.001{\rm E+}04$\\
 $26$&  $14- 3$& M1 & $5.6260{\rm E+}01$&  $8.306{\rm E-}05$&  $9.950{\rm E-}10$&  $3.145{\rm E+}03$\\
 $26$&  $14- 3$& E2 & $5.6260{\rm E+}01$&  $2.862{\rm E-}04$&  $4.498{\rm E-}08$&  $1.422{\rm E+}05$\\
 $26$&  $14- 4$& M1 & $5.9061{\rm E+}01$&  $8.144{\rm E-}05$&  $2.788{\rm E-}09$&  $2.666{\rm E+}03$\\
 $26$&  $14- 4$& E2 & $5.9061{\rm E+}01$&  $6.797{\rm E-}05$&  $2.770{\rm E-}08$&  $2.648{\rm E+}04$\\
 $26$&  $14- 5$& M1 & $6.1346{\rm E+}01$&  $1.471{\rm E-}05$&  $2.424{\rm E-}10$&  $4.296{\rm E+}02$\\
 $26$&  $14- 5$& E2 & $6.1346{\rm E+}01$&  $2.373{\rm E-}06$&  $4.315{\rm E-}10$&  $7.648{\rm E+}02$\\
 $26$&  $14- 6$& E1 & $8.3270{\rm E+}01$&  $3.158{\rm E-}03$&  $1.920{\rm E-}03$&  $2.770{\rm E+}09$\\
 $26$&  $14- 6$& M2 & $8.3270{\rm E+}01$&  $1.550{\rm E+}00$&  $1.000{\rm E-}09$&  $1.443{\rm E+}03$\\
 $26$&  $14- 7$& E1 & $8.8265{\rm E+}01$&  $2.046{\rm E-}03$&  $1.761{\rm E-}03$&  $1.507{\rm E+}09$\\
 $26$&  $14- 7$& M2 & $8.8265{\rm E+}01$&  $7.668{\rm E-}02$&  $6.232{\rm E-}11$&  $5.335{\rm E+}01$\\
 $26$&  $14- 8$& E1 & $9.0001{\rm E+}01$&  $6.885{\rm E-}04$&  $1.162{\rm E-}03$&  $4.784{\rm E+}08$\\
 $26$&  $14- 8$& M2 & $9.0001{\rm E+}01$&  $2.121{\rm E-}01$&  $3.252{\rm E-}10$&  $1.339{\rm E+}02$\\
 $26$&  $14- 9$& E1 & $1.0974{\rm E+}02$&  $4.008{\rm E-}02$&  $2.773{\rm E-}02$&  $1.536{\rm E+}10$\\
 $26$&  $14- 9$& M2 & $1.0974{\rm E+}02$&  $1.823{\rm E-}01$&  $7.708{\rm E-}11$&  $4.269{\rm E+}01$\\
 $26$&  $14-10$& E1 & $1.1168{\rm E+}02$&  $1.053{\rm E-}01$&  $4.773{\rm E-}02$&  $3.829{\rm E+}10$\\
 $26$&  $14-10$& M2 & $1.1168{\rm E+}02$&  $3.159{\rm E-}01$&  $8.449{\rm E-}11$&  $6.778{\rm E+}01$\\
 $26$&  $14-11$& E1 & $1.3184{\rm E+}02$&  $3.709{\rm E-}02$&  $4.273{\rm E-}02$&  $8.198{\rm E+}09$\\
 $26$&  $14-11$& M2 & $1.3184{\rm E+}02$&  $4.290{\rm E-}01$&  $2.092{\rm E-}10$&  $4.014{\rm E+}01$\\
 $26$&  $14-12$& E1 & $1.4061{\rm E+}02$&  $1.465{\rm E-}01$&  $7.913{\rm E-}02$&  $2.670{\rm E+}10$\\
 $26$&  $14-12$& M2 & $1.4061{\rm E+}02$&  $1.403{\rm E-}01$&  $2.821{\rm E-}11$&  $9.519{\rm E+}00$\\
 $26$&  $14-13$& E1 & $1.6299{\rm E+}02$&  $1.178{\rm E-}02$&  $1.098{\rm E-}02$&  $1.378{\rm E+}09$\\
 $26$&  $14-13$& M2 & $1.6299{\rm E+}02$&  $1.230{\rm E-}02$&  $3.176{\rm E-}12$&  $3.987{\rm E-}01$\\
 $26$&  $15- 1$& M1 & $4.8512{\rm E+}01$&  $1.080{\rm E-}05$&  $2.252{\rm E-}10$&  $1.276{\rm E+}03$\\
 $26$&  $15- 1$& E2 & $4.8512{\rm E+}01$&  $6.872{\rm E-}07$&  $2.527{\rm E-}10$&  $1.432{\rm E+}03$\\
 $26$&  $15- 2$& M1 & $5.2008{\rm E+}01$&  $1.277{\rm E-}07$&  $2.481{\rm E-}12$&  $1.224{\rm E+}01$\\
 $26$&  $15- 2$& E2 & $5.2008{\rm E+}01$&  $3.422{\rm E-}05$&  $1.021{\rm E-}08$&  $5.036{\rm E+}04$\\
 $26$&  $15- 3$& E2 & $5.3043{\rm E+}01$&  $7.596{\rm E-}05$&  $1.424{\rm E-}08$&  $1.013{\rm E+}05$\\
 $26$&  $15- 4$& M1 & $5.5525{\rm E+}01$&  $1.117{\rm E-}08$&  $4.068{\rm E-}13$&  $8.801{\rm E-}01$\\
 $26$&  $15- 5$& M1 & $5.7540{\rm E+}01$&  $1.536{\rm E-}04$&  $2.699{\rm E-}09$&  $1.088{\rm E+}04$\\
 $26$&  $15- 5$& E2 & $5.7540{\rm E+}01$&  $1.519{\rm E-}04$&  $3.348{\rm E-}08$&  $1.349{\rm E+}05$\\
 $26$&  $15- 6$& M2 & $7.6411{\rm E+}01$&  $2.033{\rm E-}01$&  $1.697{\rm E-}10$&  $5.817{\rm E+}02$\\
 $26$&  $15- 7$& E1 & $8.0596{\rm E+}01$&  $1.378{\rm E-}04$&  $1.299{\rm E-}04$&  $2.667{\rm E+}08$\\
 $26$&  $15- 7$& M2 & $8.0596{\rm E+}01$&  $5.794{\rm E-}01$&  $6.185{\rm E-}10$&  $1.270{\rm E+}03$\\
 $26$&  $15- 8$& E1 & $8.2041{\rm E+}01$&  $4.628{\rm E-}04$&  $8.567{\rm E-}04$&  $8.490{\rm E+}08$\\
 $26$&  $15- 9$& E1 & $9.8128{\rm E+}01$&  $3.794{\rm E-}02$&  $2.936{\rm E-}02$&  $4.068{\rm E+}10$\\
 $26$&  $15- 9$& M2 & $9.8128{\rm E+}01$&  $1.089{\rm E-}01$&  $6.439{\rm E-}11$&  $8.920{\rm E+}01$\\
 $26$&  $15-10$& M2 & $9.9676{\rm E+}01$&  $8.885{\rm E-}01$&  $3.342{\rm E-}10$&  $6.732{\rm E+}02$\\
 $26$&  $15-11$& E1 & $1.1544{\rm E+}02$&  $3.698{\rm E-}03$&  $4.865{\rm E-}03$&  $2.435{\rm E+}09$\\
 $26$&  $15-12$& E1 & $1.2210{\rm E+}02$&  $5.737{\rm E-}02$&  $3.568{\rm E-}02$&  $3.193{\rm E+}10$\\
 $26$&  $15-12$& M2 & $1.2210{\rm E+}02$&  $4.963{\rm E-}02$&  $1.523{\rm E-}11$&  $1.363{\rm E+}01$\\
 $26$&  $15-13$& E1 & $1.3863{\rm E+}02$&  $7.299{\rm E-}02$&  $7.996{\rm E-}02$&  $2.775{\rm E+}10$\\
 $26$&  $15-14$& M1 & $9.2763{\rm E+}02$&  $1.321{\rm E+}00$&  $1.440{\rm E-}06$&  $2.232{\rm E+}04$\\
 $26$&  $15-14$& E2 & $9.2763{\rm E+}02$&  $2.538{\rm E-}03$&  $1.335{\rm E-}10$&  $2.069{\rm E+}00$\\
\enddata
		\tablenotetext{\space}{Note: Only transitions among the $n=2$ levels in \ion{Fe}{20} are shown here. Table~\ref{tab.tr.sub} is available online in its entirety in the home page of \emph{ApJS}. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
	
	\tablecolumns{7}
	\tablewidth{0pt}
	\tablecaption{{\textnormal { Level energies (in eV) for the $n=3,4$ levels in Fe XX. }}\label{tab.lev.FeXX}}
	\tablehead{ \multirow{2}{0.2in}{\large Level \vspace{ -7mm} }   & \multicolumn{5}{c}{\large Energy (eV) \vspace{ 1mm}  }\\
		\cmidrule(r){2-6} \vspace{ -5mm} 
		&NIST$^a$ &CHIANTI$^b$ &MBPT$^c$ &MCDHF/RCI$^d$ &AS$^e$\\}
	\startdata
	$2s^{2}2p^{2}(^3P)3s       \   {}^{4}P_{1/2 }$    &  \nodata&  887.355& 887.256 & 887.403 & 889.851 \\
	$2s^{2}2p^{2}(^3P)3s       \   {}^{4}P_{3/2 }$    &  \nodata&  895.581& 895.508 & 895.656 & 897.924 \\
	$2s^{2}2p^{2}(^3P)3s       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 899.163 & 899.367 & 901.900 \\
	$2s^{2}2p^{2}(^3P)3s       \   {}^{4}P_{5/2 }$    &  \nodata&  899.702& 900.731 & 900.888 & 903.450 \\
	$2s^{2}2p^{2}(^3P)3s       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 904.521 & 904.731 & 907.556 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 912.215 & 912.364 & 914.791 \\
	$2s^{2}2p^{2}(^1D)3s       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 917.442 & 917.635 & 920.142 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}D_{3/2 }$    &  \nodata&  916.602& 917.687 & 917.834 & 920.134 \\
	$2s^{2}2p^{2}(^1D)3s       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 918.679 & 918.887 & 921.394 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 920.003 & 920.158 & 922.438 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}P_{3/2 }$    &  \nodata&  923.659& 923.572 & 923.737 & 926.195 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}D_{5/2 }$    &  \nodata&  924.884& 924.893 & 925.038 & 927.226 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 926.421 & 926.581 & 928.810 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 927.206 & 927.372 & 929.974 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 928.803 & 928.983 & 931.354 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}D_{7/2 }$    &  \nodata&  930.341& 930.078 & 930.233 & 932.688 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{4}S_{3/2 }$    &  \nodata&  933.122& 933.058 & 933.234 & 935.582 \\
	$2s^{2}2p^{2}(^1S)3s       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 933.892 & 934.065 & 935.557 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 935.816 & 936.045 & 938.679 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 936.508 & 936.707 & 939.294 \\
	$2s^{2}2p^{2}(^3P)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 939.099 & 939.320 & 941.691 \\
	$2s^{2}2p^{2}(^1D)3p       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 945.675 & 945.858 & 948.449 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}F_{3/2 }$    &  \nodata&  947.095& 946.845 & 947.053 & 949.554 \\
	$2s    2p^{3}(^5S)3s       \   {}^{6}S_{5/2 }$    &  \nodata&  \nodata& 947.222 & 947.223 & 947.807 \\
	$2s^{2}2p^{2}(^1D)3p       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 947.512 & 947.704 & 950.125 \\
	$2s^{2}2p^{2}(^1D)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 948.346 & 948.590 & 951.169 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}D_{5/2 }$    &  \nodata&  949.925& 949.663 & 949.876 & 952.528 \\
	$2s^{2}2p^{2}(^1D)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 950.483 & 950.752 & 953.573 \\
	$2s^{2}2p^{2}(^1D)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 951.568 & 951.810 & 954.445 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{2}P_{3/2 }$    &  \nodata&  956.225& 955.961 & 956.185 & 958.636 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}F_{7/2 }$    &  \nodata&  956.364& 956.098 & 956.314 & 958.844 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}F_{5/2 }$    &  \nodata&  957.333& 957.029 & 957.261 & 959.879 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 957.031 & 957.246 & 959.493 \\
	$2s^{2}2p^{2}(^1D)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  959.600& 958.815 & 959.069 & 961.314 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 960.139 & 960.367 & 962.993 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 960.413 & 960.644 & 963.407 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{2}F_{5/2 }$    &  \nodata&  960.711& 960.594 & 960.842 & 963.608 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}F_{9/2 }$    &  \nodata&  \nodata& 960.748 & 960.978 & 963.815 \\
	$2s    2p^{3}(^5S)3s       \   {}^{4}S_{3/2 }$    &  \nodata&  962.581& 961.962 & 962.170 & 963.986 \\
	$2s^{2}2p^{2}(^1S)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 964.255 & 964.474 & 966.222 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}P_{5/2 }$    & 967.32  &  965.205& 964.894 & 965.127 & 967.940 \\
	$2s^{2}2p^{2}(^1S)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 966.050 & 966.263 & 967.950 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}P_{3/2 }$    & 967.32  &  966.588& 966.340 & 966.573 & 969.375 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  966.801& 966.610 & 966.856 & 969.639 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{4}P_{1/2 }$    &  \nodata&  967.719& 967.502 & 967.741 & 970.474 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{2}F_{7/2 }$    & 969.6   &  968.928& 968.982 & 969.263 & 972.189 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{2}D_{3/2 }$    & 974.39  &  \nodata& 971.784 & 972.089 & 975.183 \\
	$2s^{2}2p^{2}(^3P)3d       \   {}^{2}D_{5/2 }$    & 972.41  &  972.230& 971.812 & 972.133 & 975.394 \\
	$2s    2p^{3}(^5S)3p       \   {}^{6}P_{3/2 }$    &  \nodata&  \nodata& 974.484 & 974.453 & 975.024 \\
	$2s    2p^{3}(^5S)3p       \   {}^{6}P_{5/2 }$    &  \nodata&  973.408& 975.301 & 975.275 & 976.016 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}G_{7/2 }$    &  \nodata&  \nodata& 976.874 & 977.113 & 979.996 \\
	$2s    2p^{3}(^5S)3p       \   {}^{6}P_{7/2 }$    &  \nodata&  \nodata& 977.608 & 977.603 & 978.090 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}G_{9/2 }$    &  \nodata&  \nodata& 978.936 & 979.216 & 982.038 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}D_{3/2 }$    & 981.83  &  \nodata& 980.739 & 981.006 & 983.687 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}D_{5/2 }$    & 981.09  &  \nodata& 981.172 & 981.448 & 984.323 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 983.193 & 983.450 & 986.182 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}F_{7/2 }$    & 983.81  &  \nodata& 983.605 & 983.933 & 987.124 \\
	$2s    2p^{3}(^3D)3s       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 985.101 & 985.226 & 987.295 \\
	$2s    2p^{3}(^5S)3p       \   {}^{4}P_{3/2 }$    &  \nodata&  985.488& 985.218 & 985.294 & 986.373 \\
	$2s    2p^{3}(^5S)3p       \   {}^{4}P_{5/2 }$    &  \nodata&  985.488& 985.272 & 985.357 & 986.458 \\
	$2s    2p^{3}(^3D)3s       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 985.295 & 985.426 & 987.492 \\
	$2s    2p^{3}(^3D)3s       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 985.360 & 985.481 & 987.617 \\
	$2s    2p^{3}(^5S)3p       \   {}^{4}P_{1/2 }$    &  \nodata&  986.664& 986.208 & 986.290 & 987.327 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 987.258 & 987.553 & 990.464 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}F_{5/2 }$    & 989.77  &  \nodata& 987.413 & 987.728 & 990.671 \\
	$2s^{2}2p^{2}(^1D)3d       \   {}^{2}P_{3/2 }$    & 987.78  &  \nodata& 987.692 & 987.956 & 990.609 \\
	$2s    2p^{3}(^3D)3s       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 988.095 & 988.222 & 990.744 \\
	$2s    2p^{3}(^3D)3s       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 993.651 & 993.870 & 996.273 \\
	$2s    2p^{3}(^3D)3s       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 995.696 & 995.903 & 998.604 \\
	$2s^{2}2p^{2}(^1S)3d       \   {}^{2}D_{5/2 }$    & 997.70  &  \nodata& 997.849 & 998.085 & 1000.112\\
	$2s^{2}2p^{2}(^1S)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 999.148 & 999.399 & 1001.402\\
	$2s    2p^{3}(^3P)3s       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1002.53 & 1002.64 & 1004.31 \\
	$2s    2p^{3}(^3P)3s       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1003.87 & 1003.99 & 1005.86 \\
	$2s    2p^{3}(^5S)3d       \   {}^{6}D_{1/2 }$    &  \nodata&  \nodata& 1006.16 & 1006.18 & 1006.59 \\
	$2s    2p^{3}(^5S)3d       \   {}^{6}D_{3/2 }$    &  \nodata&  \nodata& 1006.19 & 1006.21 & 1006.70 \\
	$2s    2p^{3}(^5S)3d       \   {}^{6}D_{5/2 }$    &  \nodata&  \nodata& 1006.20 & 1006.25 & 1006.86 \\
	$2s    2p^{3}(^3P)3s       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1006.30 & 1006.41 & 1008.45 \\
	$2s    2p^{3}(^5S)3d       \   {}^{6}D_{7/2 }$    &  \nodata&  \nodata& 1006.33 & 1006.35 & 1007.10 \\
	$2s    2p^{3}(^5S)3d       \   {}^{6}D_{9/2 }$    &  \nodata&  \nodata& 1006.60 & 1006.62 & 1007.50 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1009.69 & 1009.78 & 1011.64 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1009.97 & 1010.06 & 1011.98 \\
	$2s    2p^{3}(^3P)3s       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1010.75 & 1010.96 & 1013.03 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}F_{5/2 }$    &  \nodata&  \nodata& 1011.62 & 1011.71 & 1013.82 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}F_{3/2 }$    &  \nodata&  \nodata& 1011.82 & 1011.94 & 1014.03 \\
	$2s    2p^{3}(^3P)3s       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1012.43 & 1012.64 & 1014.97 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}F_{7/2 }$    &  \nodata&  \nodata& 1014.11 & 1014.21 & 1016.53 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 1014.75 & 1014.84 & 1016.84 \\
	$2s    2p^{3}(^3D)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1015.99 & 1016.10 & 1018.12 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1016.25 & 1016.35 & 1018.46 \\
	$2s    2p^{3}(^3D)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1017.15 & 1017.28 & 1019.36 \\
	$2s    2p^{3}(^3D)3p       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1017.63 & 1017.77 & 1019.90 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}F_{9/2 }$    &  \nodata&  \nodata& 1018.02 & 1018.13 & 1020.57 \\
	$2s    2p^{3}(^3D)3p       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1019.07 & 1019.20 & 1021.71 \\
	$2s    2p^{3}(^5S)3d       \   {}^{4}D_{5/2 }$    &  \nodata&  1019.03& 1019.28 & 1019.43 & 1020.93 \\
	$2s    2p^{3}(^5S)3d       \   {}^{4}D_{3/2 }$    &  \nodata&  1019.82& 1019.63 & 1019.77 & 1021.21 \\
	$2s    2p^{3}(^5S)3d       \   {}^{4}D_{7/2 }$    &  \nodata&  1018.24& 1020.08 & 1020.23 & 1021.76 \\
	$2s    2p^{3}(^5S)3d       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1020.20 & 1020.34 & 1021.72 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1022.43 & 1022.57 & 1024.67 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1023.14 & 1023.31 & 1025.48 \\
	$2s    2p^{3}(^3D)3p       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1024.68 & 1024.88 & 1027.44 \\
	$2s    2p^{3}(^3S)3s       \   {}^{4}S_{3/2 }$    &  \nodata&  \nodata& 1024.87 & 1025.03 & 1027.88 \\
	$2s    2p^{3}(^3D)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1025.45 & 1025.64 & 1028.17 \\
	$2s    2p^{3}(^3D)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1028.19 & 1028.38 & 1031.02 \\
	$2s    2p^{3}(^3S)3s       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1028.92 & 1029.11 & 1032.08 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1029.35 & 1029.45 & 1031.22 \\
	$2s    2p^{3}(^1D)3s       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1030.04 & 1030.22 & 1033.53 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1030.91 & 1031.01 & 1032.90 \\
	$2s    2p^{3}(^1D)3s       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1030.93 & 1031.12 & 1034.31 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 1032.42 & 1032.52 & 1034.46 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}S_{3/2 }$    &  \nodata&  \nodata& 1033.61 & 1033.72 & 1035.45 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1034.92 & 1035.02 & 1036.92 \\
	$2s    2p^{3}(^3P)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1035.02 & 1035.14 & 1037.05 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1035.83 & 1035.99 & 1038.05 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1036.76 & 1036.91 & 1038.91 \\
	$2s    2p^{3}(^3P)3p       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1037.12 & 1037.27 & 1039.45 \\
	$2s    2p^{3}(^3P)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1037.93 & 1038.08 & 1040.01 \\
	$2s    2p^{3}(^3P)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1040.59 & 1040.75 & 1042.86 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}F_{3/2 }$    &  \nodata&  \nodata& 1040.70 & 1040.84 & 1042.75 \\
	$2s    2p^{3}(^3P)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1040.85 & 1041.01 & 1043.16 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}F_{5/2 }$    &  \nodata&  \nodata& 1041.63 & 1041.77 & 1043.79 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}F_{7/2 }$    &  \nodata&  \nodata& 1042.85 & 1043.00 & 1045.21 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}G_{5/2 }$    &  \nodata&  \nodata& 1044.30 & 1044.48 & 1046.48 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}G_{9/2 }$    &  \nodata&  \nodata& 1044.58 & 1044.75 & 1047.10 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}G_{7/2 }$    &  \nodata&  \nodata& 1044.72 & 1044.89 & 1047.07 \\
	$2s    2p^{3}(^3P)3p       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1045.98 & 1046.21 & 1048.59 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}F_{9/2 }$    &  \nodata&  \nodata& 1046.24 & 1046.38 & 1048.87 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1046.59 & 1046.74 & 1048.76 \\
	$2s    2p^{3}(^1P)3s       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1046.67 & 1046.88 & 1049.77 \\
	$2s    2p^{3}(^1P)3s       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1047.16 & 1047.37 & 1050.15 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}G_{11/2}$    &  \nodata&  \nodata& 1047.24 & 1047.41 & 1050.12 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1047.25 & 1047.40 & 1049.42 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}D_{5/2 }$    &  \nodata&  1048.85& 1048.63 & 1048.78 & 1050.94 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1048.72 & 1048.89 & 1051.09 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}D_{7/2 }$    &  \nodata&  1049.56& 1049.56 & 1049.75 & 1052.37 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}G_{7/2 }$    &  \nodata&  \nodata& 1050.77 & 1050.97 & 1053.62 \\
	$2s    2p^{3}(^3S)3p       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1051.02 & 1051.17 & 1054.08 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}G_{9/2 }$    &  \nodata&  \nodata& 1051.29 & 1051.52 & 1054.31 \\
	$2s    2p^{3}(^3S)3p       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1051.37 & 1051.53 & 1058.97 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1052.17 & 1052.32 & 1054.76 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1052.75 & 1052.94 & 1055.28 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1052.99 & 1053.16 & 1055.54 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1053.41 & 1053.59 & 1068.07 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1053.47 & 1053.67 & 1056.06 \\
	$2s    2p^{3}(^3S)3p       \   {}^{4}P_{5/2 }$    &  \nodata&  1056.17& 1053.87 & 1054.01 & 1056.80 \\
	$2s    2p^{3}(^3D)3d       \   {}^{4}S_{3/2 }$    &  \nodata&  \nodata& 1055.44 & 1055.65 & 1058.46 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1055.84 & 1056.07 & 1058.85 \\
	$2s    2p^{3}(^1D)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1055.97 & 1056.11 & 1079.98 \\
	$2s    2p^{3}(^3S)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1056.01 & 1056.18 & 1054.35 \\
	$2s    2p^{3}(^1D)3p       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1056.83 & 1056.99 & 1060.23 \\
	$2s    2p^{3}(^1D)3p       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1058.83 & 1058.99 & 1062.22 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1059.43 & 1059.65 & 1062.26 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1060.26 & 1060.51 & 1063.44 \\
	$2s    2p^{3}(^3D)3d       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1060.66 & 1060.91 & 1063.87 \\
	$2s    2p^{3}(^1D)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1062.01 & 1062.25 & 1065.76 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}F_{3/2 }$    &  \nodata&  \nodata& 1062.59 & 1062.75 & 1064.45 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}F_{5/2 }$    &  \nodata&  \nodata& 1062.65 & 1062.81 & 1064.65 \\
	$2s    2p^{3}(^1D)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1062.78 & 1063.01 & 1066.54 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}F_{7/2 }$    &  \nodata&  \nodata& 1062.89 & 1063.05 & 1065.13 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}F_{9/2 }$    &  \nodata&  \nodata& 1064.31 & 1064.47 & 1066.68 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1065.34 & 1065.50 & 1067.47 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1065.74 & 1065.89 & 1067.71 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1065.82 & 1065.99 &  \nodata\\
	$2s    2p^{3}(^3S)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1066.82 & 1067.06 & 1059.06 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1067.24 & 1067.42 & 1069.61 \\
	$2s    2p^{3}(^3P)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1067.48 & 1067.66 & 1071.35 \\
	$2s    2p^{3}(^1D)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1068.11 & 1068.33 & 1071.59 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1068.14 & 1068.32 & 1070.69 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 1068.38 & 1068.57 & 1070.87 \\
	$2s    2p^{3}(^3P)3d       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1068.74 & 1068.94 & 1069.90 \\
	$2s    2p^{3}(^3P)3d       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1071.11 & 1071.34 & 1073.68 \\
	$2s    2p^{3}(^3P)3d       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1073.25 & 1073.50 & 1076.20 \\
	$2s    2p^{3}(^3P)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1075.13 & 1075.38 & 1078.14 \\
	$2s    2p^{3}(^1P)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1075.92 & 1076.12 & 1078.99 \\
	$2s    2p^{3}(^3P)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1076.75 & 1076.98 & 1079.64 \\
	$2s    2p^{3}(^1P)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1076.96 & 1077.17 & 1080.70 \\
	$2s    2p^{3}(^1P)3p       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1077.16 & 1077.42 & 1080.59 \\
	$2s    2p^{3}(^1P)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1077.21 & 1077.44 & 1070.44 \\
	$2s    2p^{3}(^3P)3d       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1080.51 & 1080.78 & 1083.60 \\
	$2s    2p^{3}(^3S)3d       \   {}^{4}D_{5/2 }$    &  \nodata&  1085.76& 1083.63 & 1083.84 & 1086.97 \\
	$2s    2p^{3}(^3S)3d       \   {}^{4}D_{3/2 }$    &  \nodata&  1085.76& 1084.02 & 1084.23 & 1087.24 \\
	$2s    2p^{3}(^3S)3d       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1084.36 & 1084.56 & 1087.81 \\
	$2s    2p^{3}(^1P)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1084.41 & 1084.70 & 1088.06 \\
	$2s    2p^{3}(^3S)3d       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1085.10 & 1085.31 & 1088.29 \\
	$2s    2p^{3}(^3S)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1087.12 & 1087.34 & 1090.57 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1088.40 & 1088.62 & 1101.54 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}G_{9/2 }$    &  \nodata&  \nodata& 1088.88 & 1089.12 & 1092.78 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}G_{7/2 }$    &  \nodata&  \nodata& 1089.33 & 1089.57 & 1092.95 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1091.40 & 1091.68 & 1095.47 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1091.79 & 1092.06 & 1095.73 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1094.40 & 1094.65 & 1098.28 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1095.38 & 1095.60 & 1099.07 \\
	$2s    2p^{3}(^1D)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1096.99 & 1097.28 & 1101.12 \\
	$2s    2p^{3}(^3S)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1097.13 & 1097.46 & 1092.06 \\
	$      2p^{4}(^3P)3s       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1097.73 & 1097.86 &  \nodata\\
	$2s    2p^{3}(^1D)3d       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1098.78 & 1099.00 & 1102.40 \\
	$      2p^{4}(^3P)3s       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1102.02 & 1102.21 &  \nodata\\
	$2s    2p^{3}(^1P)3d       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1106.46 & 1106.73 & 1110.01 \\
	$2s    2p^{3}(^1P)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1106.88 & 1107.14 & 1110.40 \\
	$      2p^{4}(^3P)3s       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1108.73 & 1108.71 &  \nodata\\
	$2s    2p^{3}(^1P)3d       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1108.89 & 1109.16 & 1112.47 \\
	$2s    2p^{3}(^1P)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1109.05 & 1109.34 & 1112.70 \\
	$2s    2p^{3}(^1P)3d       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1109.53 & 1109.83 & 1113.38 \\
	$      2p^{4}(^3P)3s       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1110.71 & 1110.88 &  \nodata\\
	$2s    2p^{3}(^1P)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1114.18 & 1114.50 & 1118.31 \\
	$      2p^{4}(^3P)3s       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1115.55 & 1115.75 &  \nodata\\
	$      2p^{4}(^1D)3s       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1120.37 & 1120.58 &  \nodata\\
	$      2p^{4}(^1D)3s       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1121.01 & 1121.23 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1121.42 & 1121.53 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1121.93 & 1122.04 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1125.70 & 1125.81 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1126.05 & 1126.19 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1126.21 & 1126.37 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1132.95 & 1133.07 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1133.07 & 1133.23 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1134.10 & 1134.07 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1135.50 & 1135.65 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 1137.40 & 1137.53 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{4}S_{3/2 }$    &  \nodata&  \nodata& 1138.46 & 1138.49 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1140.19 & 1140.36 &  \nodata\\
	$      2p^{4}(^3P)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1140.81 & 1140.96 &  \nodata\\
	$      2p^{4}(^1D)3p       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1143.77 & 1143.97 &  \nodata\\
	$      2p^{4}(^1D)3p       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1146.74 & 1146.94 &  \nodata\\
	$      2p^{4}(^1S)3s       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1148.48 & 1148.90 &  \nodata\\
	$      2p^{4}(^1D)3p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1149.14 & 1149.38 &  \nodata\\
	$      2p^{4}(^1D)3p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1150.77 & 1151.02 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1152.07 & 1152.20 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 1152.11 & 1152.23 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1152.92 & 1153.05 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1154.17 & 1154.30 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}F_{9/2 }$    &  \nodata&  \nodata& 1154.84 & 1155.03 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1156.27 & 1156.50 &  \nodata\\
	$      2p^{4}(^1D)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1156.71 & 1157.16 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1159.52 & 1159.68 &  \nodata\\
	$      2p^{4}(^1D)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1161.35 & 1161.78 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1161.72 & 1161.90 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1162.23 & 1162.45 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1164.36 & 1164.50 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}F_{3/2 }$    &  \nodata&  \nodata& 1165.47 & 1165.50 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}F_{5/2 }$    &  \nodata&  \nodata& 1166.03 & 1166.08 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}F_{7/2 }$    &  \nodata&  \nodata& 1166.11 & 1166.30 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1167.05 & 1167.21 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1169.29 & 1169.48 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1171.06 & 1171.24 &  \nodata\\
	$      2p^{4}(^3P)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1172.28 & 1172.45 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}G_{7/2 }$    &  \nodata&  \nodata& 1174.24 & 1174.52 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}G_{9/2 }$    &  \nodata&  \nodata& 1174.70 & 1174.98 &  \nodata\\
	$      2p^{4}(^1S)3p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1176.81 & 1177.29 &  \nodata\\
	$      2p^{4}(^1S)3p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1176.91 & 1177.35 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1178.78 & 1179.06 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1180.09 & 1180.28 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1180.15 & 1180.45 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1183.82 & 1184.16 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1183.97 & 1184.31 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1187.31 & 1187.66 &  \nodata\\
	$      2p^{4}(^1D)3d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1188.62 & 1188.98 &  \nodata\\
	$2s^{2}2p^{2}(^3P)4s       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1200.56 & 1200.97 & 1203.85 \\
	$      2p^{4}(^1S)3d       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1206.23 & 1206.70 &  \nodata\\
	$      2p^{4}(^1S)3d       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1208.25 & 1208.72 &  \nodata\\
	$2s^{2}2p^{2}(^3P)4s       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1209.38 & 1209.78 & 1212.48 \\
	$2s^{2}2p^{2}(^3P)4s       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1210.39 & 1210.80 & 1213.48 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1210.98 & 1211.41 & 1214.30 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}P_{3/2 }$    &  \nodata&  \nodata& 1213.51 & 1213.90 & 1216.63 \\
	$2s^{2}2p^{2}(^3P)4s       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1214.63 & 1215.06 & 1218.04 \\
	$2s^{2}2p^{2}(^3P)4s       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1215.83 & 1216.26 & 1219.23 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1219.55 & 1220.02 & 1222.74 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1221.05 & 1221.45 & 1224.15 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 1221.67 & 1222.05 & 1224.60 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}P_{1/2 }$    &  \nodata&  \nodata& 1222.66 & 1223.07 & 1225.67 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1223.38 & 1223.77 & 1226.35 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}F_{3/2 }$    &  \nodata&  \nodata& 1224.08 & 1224.47 & 1227.31 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}P_{5/2 }$    &  \nodata&  \nodata& 1225.48 & 1225.88 & 1228.89 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}P_{5/2 }$    & 1225.0  &  \nodata& 1225.50 & 1225.90 & 1228.77 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1226.73 & 1227.15 & 1229.97 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{4}S_{3/2 }$    &  \nodata&  \nodata& 1227.63 & 1228.01 & 1230.81 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1228.45 & 1228.87 & 1231.74 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1229.50 & 1229.89 & 1232.72 \\
	$2s^{2}2p^{2}(^3P)4p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1229.80 & 1230.31 & 1233.06 \\
	$2s^{2}2p^{2}(^1D)4s       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1230.61 & 1231.11 & 1233.86 \\
	$2s^{2}2p^{2}(^1D)4s       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1231.02 & 1231.52 & 1234.24 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}G_{5/2 }$    &  \nodata&  \nodata& 1231.66 & 1232.04 & 1243.56 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{2}G_{7/2 }$    &  \nodata&  \nodata& 1231.86 & 1232.24 & 1244.09 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1233.07 & 1233.48 & 1236.13 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}F_{7/2 }$    &  \nodata&  \nodata& 1233.35 & 1233.72 & 1236.43 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1233.45 & 1233.80 & 1236.41 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}F_{5/2 }$    & 1232.65 &  \nodata& 1233.82 & 1234.22 & 1236.93 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1235.31 & 1235.70 & 1238.41 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{2}F_{5/2 }$    & 1235.38 &  \nodata& 1235.46 & 1235.87 & 1238.64 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1238.09 & 1238.48 & 1241.45 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}F_{9/2 }$    &  \nodata&  \nodata& 1238.27 & 1238.68 & 1241.66 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}D_{5/2 }$    & 1238.85 &  1240.09& 1239.40 & 1239.79 & 1242.70 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}P_{3/2 }$    & 1240.96 &  1240.09& 1240.02 & 1240.43 & 1243.30 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{4}P_{1/2 }$    & 1240.96 &  1240.09& 1240.33 & 1240.77 & 1243.64 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1240.50 & 1240.88 & 1234.94 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}D_{7/2 }$    &  \nodata&  \nodata& 1240.66 & 1241.04 & 1243.76 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1240.85 & 1241.33 & 1244.13 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{2}G_{7/2 }$    &  \nodata&  \nodata& 1240.94 & 1241.33 & 1244.09 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}G_{9/2 }$    &  \nodata&  \nodata& 1240.95 & 1241.33 & 1244.07 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}F_{3/2 }$    &  \nodata&  \nodata& 1241.14 & 1241.50 & 1244.17 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}D_{5/2 }$    &  \nodata&  \nodata& 1241.40 & 1241.77 & 1244.51 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{2}D_{5/2 }$    & 1242.20 &  \nodata& 1241.52 & 1241.93 & 1244.98 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{2}D_{3/2 }$    & 1245.17 &  \nodata& 1241.59 & 1242.03 & 1245.00 \\
	$2s^{2}2p^{2}(^3P)4d       \   {}^{2}F_{7/2 }$    & 1242.20 &  \nodata& 1241.80 & 1242.20 & 1245.23 \\
	$2s^{2}2p^{2}(^1D)4p       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1242.33 & 1242.80 & 1245.45 \\
	$2s^{2}2p^{2}(^1D)4p       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1242.64 & 1243.10 & 1245.79 \\
	$2s^{2}2p^{2}(^1D)4p       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1242.98 & 1243.45 & 1246.15 \\
	$2s^{2}2p^{2}(^1D)4p       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1242.99 & 1243.43 & 1246.04 \\
	$2s^{2}2p^{2}(^1D)4p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1243.70 & 1244.15 & 1246.81 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{2}G_{9/2 }$    &  \nodata&  \nodata& 1246.03 & 1246.44 & 1249.44 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}G_{11/2}$    &  \nodata&  \nodata& 1246.07 & 1246.48 & 1249.49 \\
	$2s^{2}2p^{2}(^1S)4s       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1246.21 & 1247.18 & 1248.85 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}D_{1/2 }$    &  \nodata&  \nodata& 1246.30 & 1246.68 & 1249.57 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}F_{7/2 }$    &  \nodata&  \nodata& 1246.33 & 1246.71 & 1249.70 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}D_{3/2 }$    &  \nodata&  \nodata& 1246.35 & 1246.73 & 1249.64 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}F_{5/2 }$    &  \nodata&  \nodata& 1246.40 & 1246.78 & 1249.73 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{4}F_{9/2 }$    &  \nodata&  \nodata& 1246.51 & 1246.91 & 1249.95 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1246.54 & 1246.94 & 1249.98 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1246.62 & 1247.01 & 1250.05 \\
	$2s^{2}2p^{2}(^3P)4f       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1246.66 & 1247.05 & 1250.06 \\
	$2s^{2}2p^{2}(^1D)4p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1246.77 & 1247.23 & 1249.73 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1253.94 & 1254.41 & 1257.18 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}G_{9/2 }$    &  \nodata&  \nodata& 1254.80 & 1255.23 & 1257.98 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}D_{5/2 }$    & 1257.45 &  \nodata& 1255.37 & 1255.85 & 1258.58 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}D_{3/2 }$    & 1256.0  &  \nodata& 1255.46 & 1255.92 & 1258.60 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}G_{7/2 }$    & 1257.45 &  \nodata& 1255.77 & 1256.21 & 1258.96 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1255.85 & 1256.27 & 1258.99 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}F_{5/2 }$    & 1258.32 &  \nodata& 1257.43 & 1257.93 & 1260.66 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}S_{1/2 }$    &  \nodata&  \nodata& 1257.70 & 1258.12 & 1260.81 \\
	$2s^{2}2p^{2}(^1D)4d       \   {}^{2}P_{3/2 }$    & 1258.32 &  \nodata& 1257.87 & 1258.33 & 1260.97 \\
	$2s^{2}2p^{2}(^1S)4p       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1258.12 & 1259.02 & 1260.66 \\
	$2s^{2}2p^{2}(^1S)4p       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1259.03 & 1259.94 & 1261.46 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}G_{7/2 }$    &  \nodata&  \nodata& 1261.57 & 1262.02 & 1264.74 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}G_{9/2 }$    &  \nodata&  \nodata& 1261.58 & 1262.03 & 1264.75 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1261.74 & 1262.18 & 1264.87 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1261.92 & 1262.37 & 1265.09 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}H_{9/2 }$    &  \nodata&  \nodata& 1262.11 & 1262.56 & 1265.34 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}H_{11/2}$    &  \nodata&  \nodata& 1262.21 & 1262.66 & 1265.45 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}D_{3/2 }$    &  \nodata&  \nodata& 1262.42 & 1262.83 & 1265.52 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}D_{5/2 }$    &  \nodata&  \nodata& 1262.65 & 1263.07 & 1265.81 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}P_{1/2 }$    &  \nodata&  \nodata& 1263.15 & 1263.54 & 1266.26 \\
	$2s^{2}2p^{2}(^1D)4f       \   {}^{2}P_{3/2 }$    &  \nodata&  \nodata& 1263.28 & 1263.68 & 1266.43 \\
	$2s^{2}2p^{2}(^1S)4d       \   {}^{2}D_{5/2 }$    & 1275.67 &  \nodata& 1271.00 & 1271.88 & 1273.55 \\
	$2s^{2}2p^{2}(^1S)4d       \   {}^{2}D_{3/2 }$    & 1273.19 &  \nodata& 1271.26 & 1272.15 & 1273.81 \\
	$2s^{2}2p^{2}(^1S)4f       \   {}^{2}F_{5/2 }$    &  \nodata&  \nodata& 1277.50 & 1278.34 & 1279.97 \\
	$2s^{2}2p^{2}(^1S)4f       \   {}^{2}F_{7/2 }$    &  \nodata&  \nodata& 1277.63 & 1278.47 & 1280.12 \\
	\enddata
	\tablenotetext{a}{The observed energies from the NIST ASD~\citep{Kramida2014}. }
	\tablenotetext{b}{The observed energies from the Chianti database~\citep{Landi.2013.V763.p86,Dere.1997.V125.p149}.}
	\tablenotetext{c}{The present MBPT energies.}
	\tablenotetext{d}{The present MCDHF/RCI energies.}
	\tablenotetext{e}{The energies calculated by~\citet{Witthoeft.2007.V466.p763} using the AS code.}
\end{deluxetable}

\begin{deluxetable}{lllllc}
	\tabletypesize{\large}
	\tablecolumns{9}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Comparisons of the levels with differences larger than 0.2\% between our MBPT energies and the experimental values of the NIST ASD. }} \label{tab.lev.nistmbptlardif}}
	\tablehead{\colhead{\emph{Z}} &\colhead{Key\tablenotemark{a}}  &\colhead{State}  & \multicolumn{2}{c}{ Energy (eV)} &\colhead{Difference (\%)} \\
		\cmidrule(r){4-5}
		& & &\colhead{NIST\tablenotemark{b}} &\colhead{MBPT\tablenotemark{c}}  \vspace{ -6mm} \\}
	\startdata
	18 & 33 &  $2s^2 2p^2 (^3P)3p \ {}^{4}S_{3/2}$ &    379.27  &  376.264&   0.79\\
	18 & 41 &  $2s^2 2p^2 (^1D)3p \ {}^{2}D_{5/2}$ &    387.43  &  385.478&   0.50\\
	18 & 42 &  $2s^2 2p^2 (^1D)3p \ {}^{2}P_{1/2}$ &    388.54  &  387.446&   0.28\\
	18 & 43 &  $2s^2 2p^2 (^1D)3p \ {}^{2}P_{3/2}$ &    389.62  &  388.648&   0.25\\
	18 & 63 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{5/2}$ &    400.07  &  399.251&   0.20\\
	18 & 67 &  $2s^2 2p^2 (^1D)3d \ {}^{2}G_{7/2}$ &    404.004 &  401.334&   0.66\\
	19 & 63 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{5/2}$ &    458.5   &  457.275&   0.27\\
	19 & 70 &  $2s^2 2p^2 (^1D)3d \ {}^{2}D_{5/2}$ &    463.2   &  461.403&   0.39\\
	20 & 63 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{5/2}$ &    520.66  &  519.134&   0.29\\
	20 & 70 &  $2s^2 2p^2 (^1D)3d \ {}^{2}D_{5/2}$ &    525.94  &  523.578&   0.45\\
	21 & 63 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{5/2}$ &    586.85  &  584.843&   0.34\\
	21 & 83 &  $2s^2 2p^2 (^1S)3d \ {}^{2}D_{5/2}$ &    605.0   &  601.518&   0.58\\
	21 & 86 &  $2s^2 2p^2 (^1S)3d \ {}^{2}D_{3/2}$ &    606.03  &  602.287&   0.62\\
	22 & 47 &  $2s^2 2p^2 (^3P)3d \ {}^{2}P_{3/2}$ &    643.986 &  642.590&   0.22\\
	22 & 62 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{3/2}$ &    655.50  &  654.134&   0.21\\
	22 & 63 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{5/2}$ &    656.286 &  654.415&   0.29\\
	23 & 63 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{5/2}$ &    731.13  &  727.870&   0.45\\
	23 & 70 &  $2s^2 2p^2 (^1D)3d \ {}^{2}D_{5/2}$ &    738.70  &  733.890&   0.65\\
	26 & 56 &  $2s^2 2p^2 (^3P)3d \ {}^{4}P_{5/2}$ &    967.32  &  964.894&   0.25\\
	26 & 62 &  $2s^2 2p^2 (^3P)3d \ {}^{2}D_{3/2}$ &    974.39  &  971.784&   0.27\\
	26 & 80 &  $2s^2 2p^2 (^1D)3d \ {}^{2}F_{5/2}$ &    989.77  &  987.413&   0.24\\
	26 & 316&  $2s^2 2p^2 (^3P)4d \ {}^{2}D_{3/2}$ &    1245.17 &  1241.59&   0.29\\
	26 & 356&  $2s^2 2p^2 (^1S)4d \ {}^{2}D_{5/2}$ &    1275.67 &  1271.00&   0.37\\
	\enddata
		\tablenotetext{a}{The index number of the level given in Table~\ref{tab.lev.sub}.}
		\tablenotetext{b}{The NIST recommended energies \citep{Kramida2014}.}
		\tablenotetext{c}{The present MBPT energies.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{ccccccc}
	
	\tablecolumns{7}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Comparisons of the line strengths with differences large than 10\% between our MBPT results and the NIST values for transitions among the $n=2$ levels. The MCDHF/RCI2 results are also listed for comparison.}}\label{tab.tr.e1.n2.nist.largediff}}
	\tablehead{ \scriptsize $Z$   &\scriptsize Transition & \multicolumn{3}{c}{\scriptsize Line Strengths} &\multicolumn{2}{c}{\scriptsize{Difference (\%)}}\\
		\cmidrule(r){3-5}   \cmidrule(r){6-7}
		&&\scriptsize MBPT &\scriptsize MCDHF/RCI2 &\scriptsize NIST &\scriptsize{MBPT\&MCDHF/RCI2} &\scriptsize{MBPT\&NIST}\vspace{ -4mm} \\}
	\startdata
$21$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.429{\rm E-}01$&	$1.441{\rm E-}01$&	$1.600{\rm E-}01$&	$0.1 $&$12 $\\
$21$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.527{\rm E-}03$&	$1.529{\rm E-}03$&	$1.900{\rm E-}03$&	$0.1 $&$24 $\\
$21$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $7.145{\rm E-}04$&	$7.211{\rm E-}04$&	$9.500{\rm E-}04$&	$0.9 $&$33 $\\
$21$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $9.674{\rm E-}02$&	$9.757{\rm E-}02$&	$1.120{\rm E-}01$&	$0.9 $&$16 $\\
$21$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.326{\rm E-}03$&	$1.333{\rm E-}03$&	$1.700{\rm E-}03$&	$0.5 $&$28 $\\
$21$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.921{\rm E-}02$&	$4.963{\rm E-}02$&	$5.670{\rm E-}02$&	$0.9 $&$15 $\\
$21$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $3.323{\rm E-}04$&	$3.326{\rm E-}04$&	$3.800{\rm E-}04$&	$0.1 $&$14 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $2.972{\rm E-}04$&	$2.979{\rm E-}04$&	$3.600{\rm E-}04$&	$0.3 $&$21 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.540{\rm E-}01$&	$1.553{\rm E-}01$&	$1.800{\rm E-}01$&	$0.9 $&$17 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $4.680{\rm E-}03$&	$4.734{\rm E-}03$&	$5.600{\rm E-}03$&	$1.2 $&$20 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $2.206{\rm E-}02$&	$2.224{\rm E-}02$&	$2.550{\rm E-}02$&	$0.8 $&$16 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.842{\rm E-}03$&	$1.872{\rm E-}03$&	$3.500{\rm E-}03$&	$1.6 $&$90 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $2.055{\rm E-}01$&	$2.072{\rm E-}01$&	$2.350{\rm E-}01$&	$0.9 $&$14 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $6.145{\rm E-}02$&	$6.195{\rm E-}02$&	$7.130{\rm E-}02$&	$0.8 $&$16 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $3.061{\rm E-}04$&	$3.076{\rm E-}04$&	$4.000{\rm E-}04$&	$0.5 $&$31 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.342{\rm E-}02$&	$2.364{\rm E-}02$&	$3.120{\rm E-}02$&	$0.9 $&$33 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.752{\rm E-}03$&	$1.753{\rm E-}03$&	$2.000{\rm E-}03$&	$0.1 $&$14 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $4.465{\rm E-}02$&	$4.502{\rm E-}02$&	$5.170{\rm E-}02$&	$0.8 $&$16 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $2.395{\rm E-}01$&	$2.416{\rm E-}01$&	$2.710{\rm E-}01$&	$0.9 $&$13 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $2.169{\rm E-}02$&	$2.182{\rm E-}02$&	$2.420{\rm E-}02$&	$0.6 $&$12 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.139{\rm E-}04$&	$1.147{\rm E-}04$&	$1.400{\rm E-}04$&	$0.7 $&$23 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $5.269{\rm E-}02$&	$5.320{\rm E-}02$&	$5.850{\rm E-}02$&	$1.0 $&$11 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.040{\rm E-}02$&	$1.046{\rm E-}02$&	$1.300{\rm E-}02$&	$0.6 $&$25 $\\
$21$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.059{\rm E-}01$&	$1.068{\rm E-}01$&	$1.210{\rm E-}01$&	$0.8 $&$14 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{5/2}$&     $1.485{\rm E-}03$&	$1.484{\rm E-}03$&	$1.700{\rm E-}03$&	$0.1 $&$15 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $1.904{\rm E-}04$&	$1.903{\rm E-}04$&	$2.200{\rm E-}04$&	$-0.1$&$16 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $3.907{\rm E-}02$&	$3.936{\rm E-}02$&	$4.600{\rm E-}02$&	$0.7 $&$18 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{5/2}$&     $1.735{\rm E-}01$&	$1.748{\rm E-}01$&	$2.030{\rm E-}01$&	$0.8 $&$17 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $2.631{\rm E-}01$&	$2.657{\rm E-}01$&	$3.210{\rm E-}01$&	$1.0 $&$22 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $2.962{\rm E-}02$&	$2.993{\rm E-}02$&	$3.960{\rm E-}02$&	$1.0 $&$34 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $2.428{\rm E-}04$&	$2.428{\rm E-}04$&	$2.900{\rm E-}04$&	$0.1 $&$19 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $8.001{\rm E-}02$&	$8.068{\rm E-}02$&	$9.480{\rm E-}02$&	$0.8 $&$19 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $7.380{\rm E-}02$&	$7.447{\rm E-}02$&	$8.950{\rm E-}02$&	$0.9 $&$21 $\\
$21$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $1.228{\rm E-}01$&	$1.239{\rm E-}01$&	$1.490{\rm E-}01$&	$0.9 $&$21 $\\
$22$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $2.172{\rm E-}03$&	$2.173{\rm E-}03$&	$2.700{\rm E-}03$&	$0.1 $&$24 $\\
$22$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $7.666{\rm E-}04$&	$7.724{\rm E-}04$&	$9.900{\rm E-}04$&	$0.8 $&$29 $\\
$22$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $8.708{\rm E-}02$&	$8.776{\rm E-}02$&	$9.920{\rm E-}02$&	$0.8 $&$14 $\\
$22$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.558{\rm E-}03$&	$1.565{\rm E-}03$&	$1.900{\rm E-}03$&	$0.4 $&$22 $\\
$22$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.447{\rm E-}02$&	$4.480{\rm E-}02$&	$5.120{\rm E-}02$&	$0.7 $&$15 $\\
$22$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $2.585{\rm E-}04$&	$2.590{\rm E-}04$&	$3.100{\rm E-}04$&	$0.2 $&$20 $\\
$22$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $4.272{\rm E-}04$&	$4.271{\rm E-}04$&	$4.900{\rm E-}04$&	$0.1 $&$15 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.996{\rm E-}04$&	$5.002{\rm E-}04$&	$6.200{\rm E-}04$&	$0.1 $&$24 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.407{\rm E-}01$&	$1.418{\rm E-}01$&	$1.600{\rm E-}01$&	$0.8 $&$14 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $3.131{\rm E-}03$&	$3.166{\rm E-}03$&	$3.800{\rm E-}03$&	$1.1 $&$21 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.926{\rm E-}02$&	$1.940{\rm E-}02$&	$2.210{\rm E-}02$&	$0.7 $&$15 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.343{\rm E-}03$&	$2.375{\rm E-}03$&	$4.000{\rm E-}03$&	$1.4 $&$71 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.849{\rm E-}01$&	$1.863{\rm E-}01$&	$2.100{\rm E-}01$&	$0.8 $&$14 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $5.615{\rm E-}02$&	$5.655{\rm E-}02$&	$6.430{\rm E-}02$&	$0.7 $&$15 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $3.846{\rm E-}04$&	$3.863{\rm E-}04$&	$4.900{\rm E-}04$&	$0.4 $&$27 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $5.655{\rm E-}02$&	$5.696{\rm E-}02$&	$6.300{\rm E-}02$&	$0.7 $&$11 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.637{\rm E-}02$&	$1.652{\rm E-}02$&	$2.200{\rm E-}02$&	$0.9 $&$34 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $2.175{\rm E-}03$&	$2.175{\rm E-}03$&	$2.500{\rm E-}03$&	$0.1 $&$15 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $3.948{\rm E-}02$&	$3.980{\rm E-}02$&	$4.490{\rm E-}02$&	$0.8 $&$14 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $2.166{\rm E-}01$&	$2.183{\rm E-}01$&	$2.410{\rm E-}01$&	$0.8 $&$11 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $2.048{\rm E-}02$&	$2.060{\rm E-}02$&	$2.300{\rm E-}02$&	$0.6 $&$12 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.113{\rm E-}04$&	$1.121{\rm E-}04$&	$1.400{\rm E-}04$&	$0.7 $&$26 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $4.050{\rm E-}02$&	$4.085{\rm E-}02$&	$4.480{\rm E-}02$&	$0.9 $&$11 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $7.992{\rm E-}03$&	$8.034{\rm E-}03$&	$9.900{\rm E-}03$&	$0.5 $&$24 $\\
$22$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.025{\rm E-}01$&	$1.032{\rm E-}01$&	$1.200{\rm E-}01$&	$0.7 $&$17 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{5/2}$&     $1.776{\rm E-}03$&	$1.775{\rm E-}03$&	$2.000{\rm E-}03$&	$-0.1$&$13 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $2.499{\rm E-}04$&	$2.494{\rm E-}04$&	$2.900{\rm E-}04$&	$-0.2$&$16 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $3.882{\rm E-}02$&	$3.907{\rm E-}02$&	$4.600{\rm E-}02$&	$0.6 $&$19 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{5/2}$&     $1.558{\rm E-}01$&	$1.569{\rm E-}01$&	$1.800{\rm E-}01$&	$0.7 $&$16 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!S_{1/2}$&     $4.620{\rm E-}02$&	$4.654{\rm E-}02$&	$5.100{\rm E-}02$&	$0.7 $&$10 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $2.336{\rm E-}01$&	$2.356{\rm E-}01$&	$2.820{\rm E-}01$&	$0.9 $&$21 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $2.442{\rm E-}02$&	$2.466{\rm E-}02$&	$3.240{\rm E-}02$&	$1.0 $&$33 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $2.870{\rm E-}04$&	$2.874{\rm E-}04$&	$3.300{\rm E-}04$&	$0.1 $&$15 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $6.925{\rm E-}02$&	$6.978{\rm E-}02$&	$8.090{\rm E-}02$&	$0.8 $&$17 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $6.936{\rm E-}02$&	$6.990{\rm E-}02$&	$8.300{\rm E-}02$&	$0.8 $&$20 $\\
$22$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $1.101{\rm E-}01$&	$1.110{\rm E-}01$&	$1.320{\rm E-}01$&	$0.9 $&$20 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.145{\rm E-}01$&	$1.153{\rm E-}01$&	$1.300{\rm E-}01$&	$0.7 $&$14 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $3.015{\rm E-}03$&	$3.016{\rm E-}03$&	$3.600{\rm E-}03$&	$0.1 $&$19 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $8.041{\rm E-}04$&	$8.101{\rm E-}04$&	$1.000{\rm E-}03$&	$0.7 $&$24 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $7.874{\rm E-}02$&	$7.928{\rm E-}02$&	$8.950{\rm E-}02$&	$0.7 $&$14 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.249{\rm E-}04$&	$1.263{\rm E-}04$&	$2.700{\rm E-}04$&	$1.1 $&$116$\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.794{\rm E-}03$&	$1.801{\rm E-}03$&	$2.200{\rm E-}03$&	$0.4 $&$23 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.036{\rm E-}02$&	$4.063{\rm E-}02$&	$4.580{\rm E-}02$&	$0.7 $&$14 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $3.535{\rm E-}04$&	$3.538{\rm E-}04$&	$4.200{\rm E-}04$&	$0.1 $&$19 $\\
$23$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $5.441{\rm E-}04$&	$5.438{\rm E-}04$&	$6.200{\rm E-}04$&	$-0.1$&$14 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $8.098{\rm E-}04$&	$8.094{\rm E-}04$&	$1.000{\rm E-}03$&	$-0.1$&$24 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.292{\rm E-}01$&	$1.301{\rm E-}01$&	$1.500{\rm E-}01$&	$0.7 $&$16 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.921{\rm E-}03$&	$1.942{\rm E-}03$&	$2.300{\rm E-}03$&	$1.1 $&$20 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.679{\rm E-}02$&	$1.691{\rm E-}02$&	$1.920{\rm E-}02$&	$0.7 $&$14 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.676{\rm E-}03$&	$2.709{\rm E-}03$&	$4.200{\rm E-}03$&	$1.2 $&$57 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.670{\rm E-}01$&	$1.681{\rm E-}01$&	$1.900{\rm E-}01$&	$0.7 $&$14 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $5.142{\rm E-}02$&	$5.175{\rm E-}02$&	$5.900{\rm E-}02$&	$0.7 $&$15 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.861{\rm E-}04$&	$4.875{\rm E-}04$&	$6.200{\rm E-}04$&	$0.3 $&$28 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $5.225{\rm E-}02$&	$5.258{\rm E-}02$&	$5.800{\rm E-}02$&	$0.6 $&$11 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.123{\rm E-}02$&	$1.133{\rm E-}02$&	$1.500{\rm E-}02$&	$0.9 $&$34 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $2.652{\rm E-}03$&	$2.653{\rm E-}03$&	$3.000{\rm E-}03$&	$0.1 $&$13 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $3.432{\rm E-}02$&	$3.458{\rm E-}02$&	$3.860{\rm E-}02$&	$0.8 $&$13 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.969{\rm E-}01$&	$1.982{\rm E-}01$&	$2.200{\rm E-}01$&	$0.7 $&$12 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.949{\rm E-}02$&	$1.958{\rm E-}02$&	$2.200{\rm E-}02$&	$0.5 $&$13 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.018{\rm E-}04$&	$1.028{\rm E-}04$&	$1.200{\rm E-}04$&	$1.0 $&$18 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $3.122{\rm E-}02$&	$3.146{\rm E-}02$&	$3.460{\rm E-}02$&	$0.8 $&$11 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $6.159{\rm E-}03$&	$6.188{\rm E-}03$&	$7.500{\rm E-}03$&	$0.5 $&$22 $\\
$23$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $9.809{\rm E-}02$&	$9.874{\rm E-}02$&	$1.100{\rm E-}01$&	$0.7 $&$12 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{3/2}$&     $9.900{\rm E-}04$&	$9.890{\rm E-}04$&	$1.100{\rm E-}03$&	$-0.1$&$11 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $3.253{\rm E-}04$&	$3.246{\rm E-}04$&	$3.600{\rm E-}04$&	$-0.2$&$11 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $3.887{\rm E-}02$&	$3.909{\rm E-}02$&	$4.550{\rm E-}02$&	$0.6 $&$17 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{5/2}$&     $1.406{\rm E-}01$&	$1.415{\rm E-}01$&	$1.600{\rm E-}01$&	$0.6 $&$14 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $2.077{\rm E-}01$&	$2.093{\rm E-}01$&	$2.470{\rm E-}01$&	$0.8 $&$19 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $2.022{\rm E-}02$&	$2.040{\rm E-}02$&	$2.670{\rm E-}02$&	$0.9 $&$32 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $3.332{\rm E-}04$&	$3.335{\rm E-}04$&	$3.900{\rm E-}04$&	$0.1 $&$17 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $5.986{\rm E-}02$&	$6.025{\rm E-}02$&	$6.940{\rm E-}02$&	$0.7 $&$16 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $6.563{\rm E-}02$&	$6.609{\rm E-}02$&	$7.780{\rm E-}02$&	$0.7 $&$19 $\\
$23$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $9.902{\rm E-}02$&	$9.976{\rm E-}02$&	$1.180{\rm E-}01$&	$0.8 $&$19 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.026{\rm E-}01$&	$1.033{\rm E-}01$&	$1.200{\rm E-}01$&	$0.7 $&$17 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $4.083{\rm E-}03$&	$4.086{\rm E-}03$&	$4.900{\rm E-}03$&	$0.1 $&$20 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $8.274{\rm E-}04$&	$8.334{\rm E-}04$&	$1.000{\rm E-}03$&	$0.7 $&$21 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $7.146{\rm E-}02$&	$7.191{\rm E-}02$&	$8.070{\rm E-}02$&	$0.6 $&$13 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $2.206{\rm E-}04$&	$2.223{\rm E-}04$&	$4.100{\rm E-}04$&	$0.8 $&$86 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.030{\rm E-}03$&	$2.037{\rm E-}03$&	$2.400{\rm E-}03$&	$0.4 $&$18 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $3.677{\rm E-}02$&	$3.699{\rm E-}02$&	$4.180{\rm E-}02$&	$0.6 $&$14 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $4.739{\rm E-}04$&	$4.740{\rm E-}04$&	$5.800{\rm E-}04$&	$0.1 $&$22 $\\
$24$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $6.869{\rm E-}04$&	$6.873{\rm E-}04$&	$7.600{\rm E-}04$&	$0.1 $&$11 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.262{\rm E-}03$&	$1.262{\rm E-}03$&	$1.600{\rm E-}03$&	$0.1 $&$27 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.025{\rm E-}03$&	$1.037{\rm E-}03$&	$1.200{\rm E-}03$&	$1.1 $&$17 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.461{\rm E-}02$&	$1.470{\rm E-}02$&	$1.660{\rm E-}02$&	$0.6 $&$14 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.827{\rm E-}03$&	$2.859{\rm E-}03$&	$4.200{\rm E-}03$&	$1.1 $&$49 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.514{\rm E-}01$&	$1.524{\rm E-}01$&	$1.700{\rm E-}01$&	$0.7 $&$12 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $4.722{\rm E-}02$&	$4.750{\rm E-}02$&	$5.300{\rm E-}02$&	$0.6 $&$12 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $6.147{\rm E-}04$&	$6.161{\rm E-}04$&	$7.600{\rm E-}04$&	$0.2 $&$24 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $4.827{\rm E-}02$&	$4.857{\rm E-}02$&	$5.400{\rm E-}02$&	$0.6 $&$12 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $7.549{\rm E-}03$&	$7.609{\rm E-}03$&	$1.000{\rm E-}02$&	$0.8 $&$33 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $3.168{\rm E-}03$&	$3.169{\rm E-}03$&	$3.500{\rm E-}03$&	$0.1 $&$11 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $2.926{\rm E-}02$&	$2.948{\rm E-}02$&	$3.260{\rm E-}02$&	$0.8 $&$11 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.796{\rm E-}01$&	$1.808{\rm E-}01$&	$2.000{\rm E-}01$&	$0.7 $&$11 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $2.421{\rm E-}02$&	$2.439{\rm E-}02$&	$2.670{\rm E-}02$&	$0.7 $&$10 $\\
$24$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $4.765{\rm E-}03$&	$4.780{\rm E-}03$&	$5.700{\rm E-}03$&	$0.3 $&$20 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{5/2}$&     $2.433{\rm E-}03$&	$2.432{\rm E-}03$&	$2.700{\rm E-}03$&	$-0.1$&$11 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $4.204{\rm E-}04$&	$4.198{\rm E-}04$&	$4.800{\rm E-}04$&	$-0.2$&$14 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $3.915{\rm E-}02$&	$3.936{\rm E-}02$&	$4.510{\rm E-}02$&	$0.5 $&$15 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{5/2}$&     $1.273{\rm E-}01$&	$1.280{\rm E-}01$&	$1.500{\rm E-}01$&	$0.6 $&$18 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!S_{1/2}$&     $4.156{\rm E-}02$&	$4.182{\rm E-}02$&	$4.600{\rm E-}02$&	$0.6 $&$11 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $1.849{\rm E-}01$&	$1.862{\rm E-}01$&	$2.180{\rm E-}01$&	$0.7 $&$18 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $1.682{\rm E-}02$&	$1.695{\rm E-}02$&	$2.210{\rm E-}02$&	$0.8 $&$31 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $3.796{\rm E-}04$&	$3.796{\rm E-}04$&	$4.300{\rm E-}04$&	$0.1 $&$13 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $5.160{\rm E-}02$&	$5.194{\rm E-}02$&	$5.920{\rm E-}02$&	$0.7 $&$15 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $6.246{\rm E-}02$&	$6.286{\rm E-}02$&	$7.330{\rm E-}02$&	$0.6 $&$17 $\\
$24$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $8.925{\rm E-}02$&	$8.986{\rm E-}02$&	$1.050{\rm E-}01$&	$0.7 $&$18 $\\
$25$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $7.729{\rm E-}04$&	$7.741{\rm E-}04$&	$9.700{\rm E-}04$&	$0.2 $&$26 $\\
$25$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $3.695{\rm E-}03$&	$3.698{\rm E-}03$&	$4.200{\rm E-}03$&	$0.1 $&$14 $\\
$25$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $2.440{\rm E-}02$&	$2.457{\rm E-}02$&	$2.690{\rm E-}02$&	$0.7 $&$10 $\\
$25$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.894{\rm E-}02$&	$1.907{\rm E-}02$&	$2.090{\rm E-}02$&	$0.7 $&$10 $\\
$25$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $3.693{\rm E-}03$&	$3.705{\rm E-}03$&	$4.500{\rm E-}03$&	$0.3 $&$22 $\\
$25$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{5/2}$&     $2.789{\rm E-}03$&	$2.787{\rm E-}03$&	$3.100{\rm E-}03$&	$-0.1$&$11 $\\
$25$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $5.401{\rm E-}04$&	$5.391{\rm E-}04$&	$6.200{\rm E-}04$&	$-0.2$&$15 $\\
$25$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $4.233{\rm E-}04$&	$4.237{\rm E-}04$&	$4.800{\rm E-}04$&	$0.1 $&$13 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $6.935{\rm E-}03$&	$6.936{\rm E-}03$&	$8.200{\rm E-}03$&	$0.1 $&$18 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $3.624{\rm E-}03$&	$3.626{\rm E-}03$&	$4.200{\rm E-}03$&	$0.1 $&$16 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $8.312{\rm E-}04$&	$8.365{\rm E-}04$&	$1.000{\rm E-}03$&	$0.6 $&$20 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $5.958{\rm E-}02$&	$5.988{\rm E-}02$&	$6.640{\rm E-}02$&	$0.5 $&$11 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $4.934{\rm E-}04$&	$4.957{\rm E-}04$&	$8.100{\rm E-}04$&	$0.5 $&$64 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.477{\rm E-}03$&	$2.484{\rm E-}03$&	$2.900{\rm E-}03$&	$0.3 $&$17 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $3.080{\rm E-}02$&	$3.095{\rm E-}02$&	$3.450{\rm E-}02$&	$0.5 $&$12 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $7.929{\rm E-}04$&	$7.925{\rm E-}04$&	$9.600{\rm E-}04$&	$-0.1$&$21 $\\
$26$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.070{\rm E-}03$&	$1.069{\rm E-}03$&	$1.300{\rm E-}03$&	$-0.1$&$22 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $2.710{\rm E-}03$&	$2.707{\rm E-}03$&	$3.300{\rm E-}03$&	$-0.1$&$22 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $9.015{\rm E-}05$&	$9.214{\rm E-}05$&	$1.300{\rm E-}04$&	$2.2 $&$44 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.094{\rm E-}02$&	$1.100{\rm E-}02$&	$1.230{\rm E-}02$&	$0.6 $&$12 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.620{\rm E-}03$&	$2.649{\rm E-}03$&	$3.700{\rm E-}03$&	$1.1 $&$41 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $5.550{\rm E-}05$&	$5.503{\rm E-}05$&	$1.000{\rm E-}04$&	$-0.9$&$80 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.257{\rm E-}01$&	$1.264{\rm E-}01$&	$1.400{\rm E-}01$&	$0.5 $&$11 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $4.019{\rm E-}02$&	$4.039{\rm E-}02$&	$4.500{\rm E-}02$&	$0.5 $&$12 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $9.587{\rm E-}04$&	$9.602{\rm E-}04$&	$1.100{\rm E-}03$&	$0.2 $&$15 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $3.138{\rm E-}03$&	$3.163{\rm E-}03$&	$4.500{\rm E-}03$&	$0.8 $&$43 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.195{\rm E-}03$&	$4.197{\rm E-}03$&	$4.700{\rm E-}03$&	$0.1 $&$12 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.497{\rm E-}02$&	$1.506{\rm E-}02$&	$1.660{\rm E-}02$&	$0.6 $&$11 $\\
$26$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $2.873{\rm E-}03$&	$2.882{\rm E-}03$&	$3.500{\rm E-}03$&	$0.3 $&$22 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $6.885{\rm E-}04$&	$6.870{\rm E-}04$&	$7.800{\rm E-}04$&	$-0.2$&$13 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $4.008{\rm E-}02$&	$4.025{\rm E-}02$&	$4.580{\rm E-}02$&	$0.4 $&$14 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{5/2}$&     $1.053{\rm E-}01$&	$1.058{\rm E-}01$&	$1.200{\rm E-}01$&	$0.5 $&$14 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!S_{1/2}$&     $3.709{\rm E-}02$&	$3.728{\rm E-}02$&	$4.100{\rm E-}02$&	$0.5 $&$11 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $1.465{\rm E-}01$&	$1.474{\rm E-}01$&	$1.700{\rm E-}01$&	$0.6 $&$16 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $1.178{\rm E-}02$&	$1.186{\rm E-}02$&	$1.520{\rm E-}02$&	$0.7 $&$29 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $4.628{\rm E-}04$&	$4.631{\rm E-}04$&	$5.200{\rm E-}04$&	$0.1 $&$12 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $3.794{\rm E-}02$&	$3.813{\rm E-}02$&	$4.300{\rm E-}02$&	$0.5 $&$13 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $5.737{\rm E-}02$&	$5.766{\rm E-}02$&	$6.600{\rm E-}02$&	$0.5 $&$15 $\\
$26$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $7.299{\rm E-}02$&	$7.341{\rm E-}02$&	$8.400{\rm E-}02$&	$0.6 $&$15 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $7.280{\rm E-}02$&	$7.325{\rm E-}02$&	$8.070{\rm E-}02$&	$0.6 $&$11 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $8.660{\rm E-}03$&	$8.661{\rm E-}03$&	$1.000{\rm E-}02$&	$0.1 $&$16 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $4.067{\rm E-}03$&	$4.068{\rm E-}03$&	$4.500{\rm E-}03$&	$0.1 $&$11 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $8.149{\rm E-}04$&	$8.198{\rm E-}04$&	$9.700{\rm E-}04$&	$0.6 $&$19 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $5.476{\rm E-}02$&	$5.503{\rm E-}02$&	$6.040{\rm E-}02$&	$0.5 $&$10 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $6.422{\rm E-}04$&	$6.452{\rm E-}04$&	$1.000{\rm E-}03$&	$0.5 $&$56 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.679{\rm E-}03$&	$2.687{\rm E-}03$&	$3.200{\rm E-}03$&	$0.3 $&$19 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $2.828{\rm E-}02$&	$2.842{\rm E-}02$&	$3.160{\rm E-}02$&	$0.5 $&$12 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $9.795{\rm E-}04$&	$9.792{\rm E-}04$&	$1.200{\rm E-}03$&	$0.1 $&$23 $\\
$27$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.317{\rm E-}03$&	$1.316{\rm E-}03$&	$1.500{\rm E-}03$&	$-0.1$&$14 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $3.705{\rm E-}03$&	$3.702{\rm E-}03$&	$4.400{\rm E-}03$&	$-0.1$&$19 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $9.408{\rm E-}03$&	$9.457{\rm E-}03$&	$1.060{\rm E-}02$&	$0.5 $&$13 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.333{\rm E-}03$&	$2.359{\rm E-}03$&	$3.200{\rm E-}03$&	$1.1 $&$37 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.335{\rm E-}04$&	$1.329{\rm E-}04$&	$2.000{\rm E-}04$&	$-0.4$&$50 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.149{\rm E-}01$&	$1.156{\rm E-}01$&	$1.300{\rm E-}01$&	$0.6 $&$13 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $3.725{\rm E-}02$&	$3.742{\rm E-}02$&	$4.100{\rm E-}02$&	$0.5 $&$10 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.163{\rm E-}03$&	$1.164{\rm E-}03$&	$1.400{\rm E-}03$&	$0.1 $&$20 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.903{\rm E-}03$&	$1.920{\rm E-}03$&	$2.900{\rm E-}03$&	$0.9 $&$52 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.615{\rm E-}03$&	$4.618{\rm E-}03$&	$5.200{\rm E-}03$&	$0.1 $&$13 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.195{\rm E-}02$&	$1.202{\rm E-}02$&	$1.320{\rm E-}02$&	$0.6 $&$11 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $2.241{\rm E-}03$&	$2.247{\rm E-}03$&	$2.700{\rm E-}03$&	$0.3 $&$21 $\\
$27$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $7.721{\rm E-}02$&	$7.758{\rm E-}02$&	$8.700{\rm E-}02$&	$0.5 $&$13 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{5/2}$&     $3.531{\rm E-}03$&	$3.530{\rm E-}03$&	$3.900{\rm E-}03$&	$0.1 $&$11 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $8.703{\rm E-}04$&	$8.684{\rm E-}04$&	$9.600{\rm E-}04$&	$-0.2$&$10 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $4.054{\rm E-}02$&	$4.071{\rm E-}02$&	$4.610{\rm E-}02$&	$0.4 $&$14 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{5/2}$&     $9.614{\rm E-}02$&	$9.655{\rm E-}02$&	$1.100{\rm E-}01$&	$0.4 $&$14 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $1.303{\rm E-}01$&	$1.311{\rm E-}01$&	$1.500{\rm E-}01$&	$0.6 $&$15 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $9.916{\rm E-}03$&	$9.973{\rm E-}03$&	$1.280{\rm E-}02$&	$0.6 $&$29 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $4.945{\rm E-}04$&	$4.954{\rm E-}04$&	$5.500{\rm E-}04$&	$0.2 $&$11 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $3.230{\rm E-}02$&	$3.246{\rm E-}02$&	$3.640{\rm E-}02$&	$0.5 $&$13 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $5.525{\rm E-}02$&	$5.550{\rm E-}02$&	$6.350{\rm E-}02$&	$0.5 $&$15 $\\
$27$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $6.621{\rm E-}02$&	$6.657{\rm E-}02$&	$7.800{\rm E-}02$&	$0.5 $&$18 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $6.443{\rm E-}02$&	$6.486{\rm E-}02$&	$7.090{\rm E-}02$&	$0.7 $&$10 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.048{\rm E-}02$&	$1.050{\rm E-}02$&	$1.200{\rm E-}02$&	$0.2 $&$15 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $4.510{\rm E-}03$&	$4.515{\rm E-}03$&	$5.000{\rm E-}03$&	$0.1 $&$11 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $7.887{\rm E-}04$&	$7.944{\rm E-}04$&	$9.600{\rm E-}04$&	$0.7 $&$22 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $7.643{\rm E-}04$&	$7.699{\rm E-}04$&	$1.200{\rm E-}03$&	$0.7 $&$57 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $2.860{\rm E-}03$&	$2.872{\rm E-}03$&	$3.500{\rm E-}03$&	$0.4 $&$22 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $2.603{\rm E-}02$&	$2.617{\rm E-}02$&	$2.900{\rm E-}02$&	$0.5 $&$11 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $1.166{\rm E-}03$&	$1.167{\rm E-}03$&	$1.400{\rm E-}03$&	$0.1 $&$20 $\\
$28$&       $2s    2p^{4} \ {}^{4}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.605{\rm E-}03$&	$1.605{\rm E-}03$&	$1.800{\rm E-}03$&	$0.1 $&$12 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.812{\rm E-}03$&	$4.812{\rm E-}03$&	$5.700{\rm E-}03$&	$0.1 $&$19 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $8.805{\rm E-}02$&	$8.850{\rm E-}02$&	$9.700{\rm E-}02$&	$0.5 $&$10 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $8.045{\rm E-}03$&	$8.093{\rm E-}03$&	$8.980{\rm E-}03$&	$0.6 $&$12 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!D_{3/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.976{\rm E-}03$&	$2.000{\rm E-}03$&	$2.700{\rm E-}03$&	$1.2 $&$37 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $2.255{\rm E-}04$&	$2.254{\rm E-}04$&	$3.100{\rm E-}04$&	$-0.1$&$38 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!D_{5/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     $1.054{\rm E-}01$&	$1.060{\rm E-}01$&	$1.200{\rm E-}01$&	$0.6 $&$14 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $1.369{\rm E-}03$&	$1.371{\rm E-}03$&	$1.600{\rm E-}03$&	$0.1 $&$17 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!S_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $1.079{\rm E-}03$&	$1.091{\rm E-}03$&	$1.600{\rm E-}03$&	$1.2 $&$48 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!P_{3/2} - 2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     $4.906{\rm E-}03$&	$4.910{\rm E-}03$&	$5.500{\rm E-}03$&	$0.1 $&$12 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     $9.645{\rm E-}03$&	$9.696{\rm E-}03$&	$1.070{\rm E-}02$&	$0.5 $&$11 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     $1.752{\rm E-}03$&	$1.757{\rm E-}03$&	$2.100{\rm E-}03$&	$0.3 $&$20 $\\
$28$&       $2s    2p^{4} \ {}^{2}\!P_{1/2} - 2s^{2}2p^{3} \ {}^{2}\!P_{3/2}$&     $7.210{\rm E-}02$&	$7.244{\rm E-}02$&	$8.100{\rm E-}02$&	$0.5 $&$12 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $1.089{\rm E-}03$&	$1.087{\rm E-}03$&	$1.200{\rm E-}03$&	$-0.2$&$10 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $4.087{\rm E-}02$&	$4.105{\rm E-}02$&	$4.640{\rm E-}02$&	$0.4 $&$14 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!D_{5/2}$&     $8.799{\rm E-}02$&	$8.841{\rm E-}02$&	$9.920{\rm E-}02$&	$0.5 $&$13 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!S_{1/2}$&     $3.286{\rm E-}02$&	$3.304{\rm E-}02$&	$3.620{\rm E-}02$&	$0.5 $&$10 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $1.158{\rm E-}01$&	$1.165{\rm E-}01$&	$1.300{\rm E-}01$&	$0.6 $&$12 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{3/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $8.376{\rm E-}03$&	$8.429{\rm E-}03$&	$1.070{\rm E-}02$&	$0.6 $&$28 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{4}\!P_{1/2}$&     $5.168{\rm E-}04$&	$5.177{\rm E-}04$&	$5.700{\rm E-}04$&	$0.2 $&$10 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!D_{3/2}$&     $2.734{\rm E-}02$&	$2.749{\rm E-}02$&	$3.100{\rm E-}02$&	$0.6 $&$13 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{3/2}$&     $5.330{\rm E-}02$&	$5.357{\rm E-}02$&	$6.000{\rm E-}02$&	$0.5 $&$13 $\\
$28$&       $2p^{5}       \ {}^{2}\!P_{1/2} - 2s    2p^{4} \ {}^{2}\!P_{1/2}$&     $6.016{\rm E-}02$&	$6.050{\rm E-}02$&	$7.000{\rm E-}02$&	$0.6 $&$16 $\\
	\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccccccc}
	
	\tablecolumns{7}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Comparisons of the MCDHF/RCI line strengths and the NIST values relative to the present MBPT  results for transitions involving the $n=3,4$ levels.}}\label{tab.tr.FeXX.n3.nist}}
	\tablehead{ \scriptsize $Z$   &\scriptsize Transition & \multicolumn{3}{c}{\scriptsize Line Strengths } &\multicolumn{2}{c}{\scriptsize{Difference (\%)}}\\
		\cmidrule(r){3-5}   \cmidrule(r){6-7}
		&&\scriptsize MBPT &\scriptsize MCDHF/RCI &\scriptsize NIST &\scriptsize{MBPT\&MCDHF/RCI} &\scriptsize{MBPT\&NIST}\vspace{ -4mm} \\}
	\startdata
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{4}\!P_{3/2} - 2s^2 2p^3 \ {}^{4}S_{3/2}$&   $8.230{\rm E-}02$&      $8.25{\rm E-}02$&       $8.70{\rm E-}02$&  $  0.2$&  $6  $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{4}\!P_{3/2} - 2s^2 2p^3 \ {}^{2}D_{5/2}$&   $3.902{\rm E-}03$&      $3.92{\rm E-}03$&       $3.60{\rm E-}03$&  $  0.6$&  $-8 $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{4}S_{3/2}$&   $9.373{\rm E-}04$&      $9.62{\rm E-}04$&       $8.50{\rm E-}04$&  $  2.6$&  $-9 $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{2}D_{5/2}$&   $4.479{\rm E-}03$&      $4.51{\rm E-}03$&       $4.80{\rm E-}03$&  $  0.7$&  $7  $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{2}P_{1/2}$&   $4.412{\rm E-}02$&      $4.43{\rm E-}02$&       $4.00{\rm E-}02$&  $  0.4$&  $-9 $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{2}P_{3/2}$&   $5.593{\rm E-}03$&      $5.58{\rm E-}03$&       $5.50{\rm E-}03$&  $ -0.2$&  $-2 $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{4}S_{3/2}$&   $7.721{\rm E-}03$&      $7.89{\rm E-}03$&       $6.80{\rm E-}03$&  $  2.2$&  $-12$\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}D_{3/2}$&   $1.082{\rm E-}01$&      $1.09{\rm E-}01$&       $1.00{\rm E-}01$&  $  0.6$&  $-8 $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}D_{5/2}$&   $3.125{\rm E-}02$&      $3.15{\rm E-}02$&       $3.40{\rm E-}02$&  $  0.7$&  $9  $\\      
$26$&	  $2s^2 2p^ 2(^3P)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}P_{3/2}$&   $1.611{\rm E-}03$&      $1.61{\rm E-}03$&       $1.10{\rm E-}03$&  $ -0.2$&  $-32$\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{4}S_{3/2}$&   $8.106{\rm E-}04$&      $8.29{\rm E-}04$&       $5.20{\rm E-}04$&  $  2.2$&  $-36$\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{2}D_{3/2}$&   $4.761{\rm E-}02$&      $4.77{\rm E-}02$&       $4.60{\rm E-}02$&  $  0.3$&  $-3 $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{2}D_{5/2}$&   $1.188{\rm E-}02$&      $1.19{\rm E-}02$&       $1.10{\rm E-}02$&  $  0.3$&  $-7 $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{2}P_{1/2}$&   $1.155{\rm E-}02$&      $1.16{\rm E-}02$&       $1.30{\rm E-}02$&  $  0.3$&  $13 $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{3/2} - 2s^2 2p^3 \ {}^{2}P_{3/2}$&   $1.868{\rm E-}03$&      $1.86{\rm E-}03$&       $1.90{\rm E-}03$&  $ -0.5$&  $2  $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{4}S_{3/2}$&   $8.639{\rm E-}04$&      $8.45{\rm E-}04$&       $7.20{\rm E-}03$&  $ -2.2$&  $733$\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}D_{3/2}$&   $5.639{\rm E-}02$&      $5.69{\rm E-}02$&       $6.90{\rm E-}02$&  $  0.9$&  $22 $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}D_{5/2}$&   $6.775{\rm E-}02$&      $6.78{\rm E-}02$&       $6.10{\rm E-}02$&  $  0.1$&  $-10$\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}P_{3/2}$&   $6.201{\rm E-}03$&      $6.33{\rm E-}03$&       $1.08{\rm E-}03$&  $  2.0$&  $-83$\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!P_{3/2} - 2s^2 2p^3 \ {}^{4}S_{3/2}$&   $5.602{\rm E-}04$&      $5.70{\rm E-}04$&       $4.70{\rm E-}04$&  $  1.8$&  $-16$\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!P_{3/2} - 2s^2 2p^3 \ {}^{2}D_{3/2}$&   $1.188{\rm E-}03$&      $1.19{\rm E-}03$&       $1.40{\rm E-}03$&  $ -0.1$&  $18 $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!P_{3/2} - 2s^2 2p^3 \ {}^{2}D_{5/2}$&   $6.278{\rm E-}03$&      $6.34{\rm E-}03$&       $6.70{\rm E-}03$&  $  1.0$&  $7  $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!P_{3/2} - 2s^2 2p^3 \ {}^{2}P_{1/2}$&   $6.113{\rm E-}03$&      $6.16{\rm E-}03$&       $7.30{\rm E-}03$&  $  0.8$&  $19 $\\      
$26$&	  $2s^2 2p^ 2(^1D)3d \ {}^{2}\!P_{3/2} - 2s^2 2p^3 \ {}^{2}P_{3/2}$&   $6.458{\rm E-}02$&      $6.49{\rm E-}02$&       $6.20{\rm E-}02$&  $  0.6$&  $-4 $\\      
$26$&	  $2s^2 2p^ 2(^1S)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}D_{5/2}$&   $4.953{\rm E-}03$&      $5.11{\rm E-}03$&       $6.10{\rm E-}03$&  $  3.1$&  $23 $\\      
$26$&	  $2s^2 2p^ 2(^1S)3d \ {}^{2}\!D_{5/2} - 2s^2 2p^3 \ {}^{2}P_{3/2}$&   $7.838{\rm E-}02$&      $7.93{\rm E-}02$&       $9.00{\rm E-}02$&  $  1.2$&  $15 $\\      

	\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccc}
	
	\tablecolumns{8}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Comparisons of the MCDHF/RCI2 line strengths %\citep{Rynkun.2014.V100.p315}
 and the NIST values relative to the present MBPT  results %\citep{Kramida2014}
  for the M1 and E2 transitions among the $n=2$ levels.}} \label{tab.tr.m1.e2.n2.nist.largediff}}
	\tablehead{ \scriptsize $Z$   &\scriptsize Transition &\scriptsize Type & \multicolumn{3}{c}{\scriptsize Line strengths } &\multicolumn{2}{c}{\scriptsize{Difference (\%)}}\\
		\cmidrule(r){4-6}   \cmidrule(r){7-8}
		&&&\scriptsize MBPT &\scriptsize MCDHF/RCI2 &\scriptsize NIST &\scriptsize{MBPT\&MCDHF/RCI2} &\scriptsize{MBPT\&NIST}\vspace{ -4mm} \\}
	\startdata
$19$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $3.312{\rm E-}02$& $3.303{\rm E-}02$&	$3.190{\rm E-}02$&    $ -0.3$&    $-4 $\\
$19$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.642{\rm E-}02$& $1.641{\rm E-}02$&	$1.600{\rm E-}02$&    $ -0.1$&    $-3 $\\
$19$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $5.796{\rm E-}02$& $5.816{\rm E-}02$&	$5.680{\rm E-}02$&    $ 0.3 $&    $-2 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.048{\rm E-}01$& $1.045{\rm E-}01$&	$1.186{\rm E-}01$&    $ -0.3$&    $13 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $2.055{\rm E+}00$& $2.064{\rm E+}00$&	$2.020{\rm E+}00$&    $ 0.5 $&    $-2 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $3.768{\rm E-}03$&           \nodata&	$4.500{\rm E-}03$&    \nodata&    $19 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $3.253{\rm E-}02$& $3.250{\rm E-}02$&	$3.522{\rm E-}02$&    $ -0.1$&    $8  $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.722{\rm E-}01$& $1.731{\rm E-}01$&	$1.857{\rm E-}01$&    $ 0.5 $&    $8  $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $1.102{\rm E-}02$& $1.109{\rm E-}02$&	$1.100{\rm E-}02$&    $ 0.6 $&    $0  $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $8.440{\rm E-}03$&           \nodata&	$8.700{\rm E-}03$&    \nodata&    $3  $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $8.954{\rm E-}02$& $8.978{\rm E-}02$&	$9.390{\rm E-}02$&    $ 0.3 $&    $5  $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $5.492{\rm E-}01$& $5.509{\rm E-}01$&	$6.049{\rm E-}01$&    $ 0.3 $&    $10 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $6.318{\rm E-}03$& $6.353{\rm E-}03$&	$6.000{\rm E-}03$&    $ 0.6 $&    $-5 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     M1 &  $3.280{\rm E-}01$& $3.299{\rm E-}01$&	$3.680{\rm E-}01$&    $ 0.6 $&    $12 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $2.459{\rm E-}02$& $2.478{\rm E-}02$&	$2.400{\rm E-}02$&    $ 0.8 $&    $-2 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     M1 &  $1.119{\rm E+}00$& $1.125{\rm E+}00$&	$1.100{\rm E+}00$&    $ 0.5 $&    $-2 $\\
$21$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     E2 &  $1.519{\rm E-}03$&           \nodata&	$1.800{\rm E-}03$&    \nodata&    $19 $\\
$21$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     M1 &  $1.319{\rm E+}00$& $1.330{\rm E+}00$&	$1.386{\rm E+}00$&    $ 0.9 $&    $5  $\\
$21$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     E2 &  $6.929{\rm E-}03$&           \nodata&	$7.900{\rm E-}03$&    \nodata&    $14 $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.741{\rm E-}01$& $1.735{\rm E-}01$&	$1.900{\rm E-}01$&    $ -0.3$&    $9  $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.997{\rm E+}00$& $2.007{\rm E+}00$&	$1.970{\rm E+}00$&    $ 0.5 $&    $-1 $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $3.453{\rm E-}03$&           \nodata&	$3.900{\rm E-}03$&    \nodata&    $13 $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $4.456{\rm E-}02$& $4.451{\rm E-}02$&	$4.700{\rm E-}02$&    $ -0.1$&    $5  $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.967{\rm E-}01$& $1.976{\rm E-}01$&	$2.200{\rm E-}01$&    $ 0.5 $&    $12 $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $8.595{\rm E-}03$& $8.648{\rm E-}03$&	$8.400{\rm E-}03$&    $ 0.6 $&    $-2 $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $6.777{\rm E-}03$&           \nodata&	$6.900{\rm E-}03$&    \nodata&    $2  $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.046{\rm E-}01$& $1.049{\rm E-}01$&	$1.100{\rm E-}01$&    $ 0.3 $&    $5  $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $6.426{\rm E-}01$& $6.441{\rm E-}01$&	$7.000{\rm E-}01$&    $ 0.2 $&    $9  $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $4.418{\rm E-}03$& $4.438{\rm E-}03$&	$4.300{\rm E-}03$&    $ 0.5 $&    $-3 $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     M1 &  $3.833{\rm E-}01$& $3.852{\rm E-}01$&	$4.300{\rm E-}01$&    $ 0.5 $&    $12 $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $1.907{\rm E-}02$& $1.919{\rm E-}02$&	$2.000{\rm E-}02$&    $ 0.6 $&    $5  $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     M1 &  $1.083{\rm E+}00$& $1.088{\rm E+}00$&	$1.100{\rm E+}00$&    $ 0.4 $&    $2  $\\
$22$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     E2 &  $1.447{\rm E-}03$&           \nodata&	$1.700{\rm E-}03$&    \nodata&    $18 $\\
$22$&  $2s^{1}2p^{4} \ {}^{4}\!P_{3/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{5/2}$&     M1 &  $3.558{\rm E+}00$& $3.572{\rm E+}00$&	$3.600{\rm E+}00$&    $ 0.4 $&    $1  $\\
$22$&  $2s^{1}2p^{4} \ {}^{4}\!P_{1/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{5/2}$&     E2 &  $5.176{\rm E-}03$&           \nodata&	$5.500{\rm E-}03$&    \nodata&    $6  $\\
$22$&  $2s^{1}2p^{4} \ {}^{4}\!P_{1/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{3/2}$&     M1 &  $3.246{\rm E+}00$& $3.259{\rm E+}00$&	$3.260{\rm E+}00$&    $ 0.4 $&    $0  $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!D_{3/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{3/2}$&     M1 &  $4.358{\rm E-}02$& $4.318{\rm E-}02$&	$3.700{\rm E-}02$&    $ -0.9$&    $-15$\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!D_{3/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{1/2}$&     M1 &  $1.188{\rm E-}02$& $1.178{\rm E-}02$&	$8.700{\rm E-}03$&    $ -0.9$&    $-27$\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!D_{5/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{5/2}$&     M1 &  $9.246{\rm E-}02$& $9.180{\rm E-}02$&	$8.800{\rm E-}02$&    $ -0.7$&    $-5 $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!D_{5/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{3/2}$&     M1 &  $1.341{\rm E-}02$& $1.336{\rm E-}02$&	$1.300{\rm E-}02$&    $ -0.4$&    $-3 $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!D_{5/2} -    2s^{1}2p^{4} \ {}^{2}\!D_{3/2}$&     M1 &  $2.345{\rm E+}00$&           \nodata&	$2.400{\rm E+}00$&    \nodata&    $2  $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!S_{1/2} -    2s^{1}2p^{4} \ {}^{4}\!P_{3/2}$&     M1 &  $4.768{\rm E-}02$& $4.751{\rm E-}02$&	$4.800{\rm E-}02$&    $ -0.4$&    $1  $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!S_{1/2} -    2s^{1}2p^{4} \ {}^{2}\!D_{5/2}$&     E2 &  $1.194{\rm E-}02$& $1.203{\rm E-}02$&	$1.300{\rm E-}02$&    $ 0.8 $&    $9  $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!P_{3/2} -    2s^{1}2p^{4} \ {}^{2}\!D_{3/2}$&     M1 &  $7.558{\rm E-}02$& $7.576{\rm E-}02$&	$7.100{\rm E-}02$&    $ 0.2 $&    $-6 $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!P_{3/2} -    2s^{1}2p^{4} \ {}^{2}\!D_{5/2}$&     M1 &  $3.885{\rm E-}02$& $3.897{\rm E-}02$&	$3.700{\rm E-}02$&    $ 0.3 $&    $-5 $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!P_{3/2} -    2s^{1}2p^{4} \ {}^{2}\!S_{1/2}$&     M1 &  $1.895{\rm E-}01$& $1.904{\rm E-}01$&	$1.600{\rm E-}01$&    $ 0.5 $&    $-16$\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!P_{1/2} -    2s^{1}2p^{4} \ {}^{2}\!D_{3/2}$&     M1 &  $2.085{\rm E-}02$& $2.091{\rm E-}02$&	$2.100{\rm E-}02$&    $ 0.3 $&    $1  $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!P_{1/2} -    2s^{1}2p^{4} \ {}^{2}\!D_{5/2}$&     E2 &  $1.800{\rm E-}03$& $1.810{\rm E-}03$&	$1.800{\rm E-}03$&    $ 0.6 $&    $0  $\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!P_{1/2} -    2s^{1}2p^{4} \ {}^{2}\!S_{1/2}$&     M1 &  $3.441{\rm E-}01$& $3.452{\rm E-}01$&	$2.800{\rm E-}01$&    $ 0.3 $&    $-19$\\
$22$&  $2s^{1}2p^{4} \ {}^{2}\!P_{1/2} -    2s^{1}2p^{4} \ {}^{2}\!P_{3/2}$&     M1 &  $1.111{\rm E+}00$& $1.118{\rm E+}00$&	$1.200{\rm E+}00$&    $ 0.6 $&    $8  $\\
$22$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     M1 &  $1.319{\rm E+}00$& $1.330{\rm E+}00$&	$1.330{\rm E+}00$&    $ 0.8 $&    $1  $\\
$22$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     E2 &  $5.552{\rm E-}03$&           \nodata&	$6.200{\rm E-}03$&    \nodata&    $12 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $2.772{\rm E-}01$& $2.763{\rm E-}01$&	$3.000{\rm E-}01$&    $ -0.3$&    $8  $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.227{\rm E-}02$& $1.222{\rm E-}02$&	$1.200{\rm E-}02$&    $ -0.4$&    $-2 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.941{\rm E+}00$& $1.949{\rm E+}00$&	$1.900{\rm E+}00$&    $ 0.4 $&    $-2 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $3.084{\rm E-}03$&           \nodata&	$3.400{\rm E-}03$&    \nodata&    $10 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $5.998{\rm E-}02$& $5.992{\rm E-}02$&	$6.400{\rm E-}02$&    $ -0.1$&    $7  $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $2.166{\rm E-}01$& $2.176{\rm E-}01$&	$2.400{\rm E-}01$&    $ 0.5 $&    $11 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $6.780{\rm E-}03$& $6.819{\rm E-}03$&	$6.800{\rm E-}03$&    $ 0.6 $&    $0  $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $5.504{\rm E-}03$&           \nodata&	$5.700{\rm E-}03$&    \nodata&    $4  $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.172{\rm E-}01$& $1.175{\rm E-}01$&	$1.200{\rm E-}01$&    $ 0.2 $&    $2  $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $7.358{\rm E-}01$& $7.374{\rm E-}01$&	$7.800{\rm E-}01$&    $ 0.2 $&    $6  $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $3.127{\rm E-}03$& $3.140{\rm E-}03$&	$2.900{\rm E-}03$&    $ 0.4 $&    $-7 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     M1 &  $4.352{\rm E-}01$& $4.371{\rm E-}01$&	$4.900{\rm E-}01$&    $ 0.5 $&    $13 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $1.495{\rm E-}02$& $1.504{\rm E-}02$&	$1.500{\rm E-}02$&    $ 0.6 $&    $0  $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     M1 &  $1.048{\rm E+}00$& $1.052{\rm E+}00$&	$1.030{\rm E+}00$&    $ 0.4 $&    $-2 $\\
$23$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     E2 &  $1.349{\rm E-}03$&           \nodata&	$1.500{\rm E-}03$&    \nodata&    $11 $\\
$23$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     M1 &  $1.320{\rm E+}00$& $1.329{\rm E+}00$&	$1.360{\rm E+}00$&    $ 0.7 $&    $3  $\\
$23$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     E2 &  $4.500{\rm E-}03$&           \nodata&	$5.000{\rm E-}03$&    \nodata&    $11 $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $4.234{\rm E-}01$& $4.221{\rm E-}01$&	$4.500{\rm E-}01$&    $ -0.3$&    $6  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $2.054{\rm E-}02$& $2.047{\rm E-}02$&	$2.100{\rm E-}02$&    $ -0.3$&    $2  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.886{\rm E+}00$& $1.893{\rm E+}00$&	$1.860{\rm E+}00$&    $ 0.4 $&    $-1 $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $2.690{\rm E-}03$&           \nodata&	$2.800{\rm E-}03$&    \nodata&    $4  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $7.940{\rm E-}02$& $7.927{\rm E-}02$&	$8.300{\rm E-}02$&    $ -0.2$&    $5  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $2.306{\rm E-}01$& $2.315{\rm E-}01$&	$2.500{\rm E-}01$&    $ 0.4 $&    $8  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $5.401{\rm E-}03$& $5.430{\rm E-}03$&	$5.300{\rm E-}03$&    $ 0.5 $&    $-2 $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $4.516{\rm E-}03$&           \nodata&	$4.600{\rm E-}03$&    \nodata&    $2  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.259{\rm E-}01$& $1.263{\rm E-}01$&	$1.300{\rm E-}01$&    $ 0.3 $&    $3  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $8.295{\rm E-}01$& $8.309{\rm E-}01$&	$8.900{\rm E-}01$&    $ 0.2 $&    $7  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $2.247{\rm E-}03$& $2.256{\rm E-}03$&	$2.100{\rm E-}03$&    $ 0.4 $&    $-7 $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     M1 &  $4.825{\rm E-}01$& $4.844{\rm E-}01$&	$5.200{\rm E-}01$&    $ 0.4 $&    $8  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $1.185{\rm E-}02$& $1.192{\rm E-}02$&	$1.200{\rm E-}02$&    $ 0.6 $&    $1  $\\
$24$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     M1 &  $1.015{\rm E+}00$& $1.018{\rm E+}00$&	$1.000{\rm E+}00$&    $ 0.3 $&    $-1 $\\
$24$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     M1 &  $1.321{\rm E+}00$& $1.329{\rm E+}00$&	$1.300{\rm E+}00$&    $ 0.6 $&    $-2 $\\
$24$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     E2 &  $3.685{\rm E-}03$&           \nodata&	$4.000{\rm E-}03$&    \nodata&    $9  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $8.729{\rm E-}01$& $8.703{\rm E-}01$&	$8.900{\rm E-}01$&    $ -0.3$&    $2  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $5.106{\rm E-}02$& $5.087{\rm E-}02$&	$5.170{\rm E-}02$&    $ -0.4$&    $1  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.780{\rm E+}00$& $1.785{\rm E+}00$&	$1.760{\rm E+}00$&    $ 0.3 $&    $-1 $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $1.909{\rm E-}03$&           \nodata&	$1.900{\rm E-}03$&    \nodata&    $0  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.316{\rm E-}01$& $1.314{\rm E-}01$&	$1.400{\rm E-}01$&    $ -0.1$&    $6  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $2.373{\rm E-}01$& $2.383{\rm E-}01$&	$2.512{\rm E-}01$&    $ 0.4 $&    $6  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $3.518{\rm E-}03$& $3.535{\rm E-}03$&	$3.500{\rm E-}03$&    $ 0.5 $&    $-1 $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $3.125{\rm E-}03$&           \nodata&	$3.200{\rm E-}03$&    \nodata&    $2  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.273{\rm E-}01$& $1.279{\rm E-}01$&	$1.280{\rm E-}01$&    $ 0.5 $&    $1  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.020{\rm E+}00$& $1.021{\rm E+}00$&	$1.060{\rm E+}00$&    $ 0.1 $&    $4  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     M1 &  $5.600{\rm E-}01$& $5.618{\rm E-}01$&	$5.900{\rm E-}01$&    $ 0.3 $&    $5  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $7.691{\rm E-}03$& $7.730{\rm E-}03$&	$7.700{\rm E-}03$&    $ 0.5 $&    $0  $\\
$26$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     M1 &  $9.556{\rm E-}01$& $9.583{\rm E-}01$&	$9.457{\rm E-}01$&    $ 0.3 $&    $-1 $\\
$26$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     M1 &  $1.321{\rm E+}00$& $1.328{\rm E+}00$&	$1.330{\rm E+}00$&    $ 0.6 $&    $1  $\\
$26$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     E2 &  $2.538{\rm E-}03$& $2.555{\rm E-}03$&	$2.700{\rm E-}03$&    $ 0.7 $&    $6  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.174{\rm E+}00$& $1.171{\rm E+}00$&	$1.200{\rm E+}00$&    $ -0.3$&    $2  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $7.538{\rm E-}02$& $7.513{\rm E-}02$&	$7.600{\rm E-}02$&    $ -0.3$&    $1  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.725{\rm E+}00$& $1.731{\rm E+}00$&	$1.700{\rm E+}00$&    $ 0.3 $&    $-1 $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $1.555{\rm E-}03$&           \nodata&	$1.700{\rm E-}03$&    \nodata&    $9  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.643{\rm E-}01$& $1.641{\rm E-}01$&	$1.700{\rm E-}01$&    $ -0.1$&    $3  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $2.300{\rm E-}01$& $2.310{\rm E-}01$&	$2.400{\rm E-}01$&    $ 0.4 $&    $4  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $2.868{\rm E-}03$& $2.881{\rm E-}03$&	$2.900{\rm E-}03$&    $ 0.4 $&    $1  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $2.631{\rm E-}03$&           \nodata&	$2.700{\rm E-}03$&    \nodata&    $3  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.196{\rm E-}01$& $1.202{\rm E-}01$&	$1.200{\rm E-}01$&    $ 0.5 $&    $0  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.117{\rm E+}00$& $1.118{\rm E+}00$&	$1.200{\rm E+}00$&    $ 0.1 $&    $7  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     M1 &  $5.903{\rm E-}01$& $5.922{\rm E-}01$&	$6.300{\rm E-}01$&    $ 0.3 $&    $7  $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $6.287{\rm E-}03$& $6.315{\rm E-}03$&	$6.200{\rm E-}03$&    $ 0.4 $&    $-1 $\\
$27$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     M1 &  $9.300{\rm E-}01$& $9.327{\rm E-}01$&	$9.100{\rm E-}01$&    $ 0.3 $&    $-2 $\\
$27$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     M1 &  $1.321{\rm E+}00$& $1.328{\rm E+}00$&	$1.330{\rm E+}00$&    $ 0.5 $&    $1  $\\
$27$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     E2 &  $2.132{\rm E-}03$& $2.145{\rm E-}03$&	$2.300{\rm E-}03$&    $ 0.6 $&    $8  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!D_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.508{\rm E+}00$& $1.505{\rm E+}00$&	$1.600{\rm E+}00$&    $ -0.2$&    $6  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.063{\rm E-}01$& $1.060{\rm E-}01$&	$1.100{\rm E-}01$&    $ -0.3$&    $3  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!D_{5/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.670{\rm E+}00$& $1.675{\rm E+}00$&	$1.660{\rm E+}00$&    $ 0.3 $&    $-1 $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $2.005{\rm E-}01$& $2.003{\rm E-}01$&	$2.100{\rm E-}01$&    $ -0.1$&    $5  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $2.166{\rm E-}01$& $2.177{\rm E-}01$&	$2.186{\rm E-}01$&    $ 0.5 $&    $1  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     E2 &  $2.350{\rm E-}03$& $2.360{\rm E-}03$&	$2.400{\rm E-}03$&    $ 0.4 $&    $2  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{1/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $2.231{\rm E-}03$&           \nodata&	$2.200{\rm E-}03$&    \nodata&    $-1 $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{4}\!S_{3/2}$&     M1 &  $1.074{\rm E-}01$& $1.080{\rm E-}01$&	$1.100{\rm E-}01$&    $ 0.6 $&    $2  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{3/2}$&     M1 &  $1.215{\rm E+}00$& $1.216{\rm E+}00$&	$1.200{\rm E+}00$&    $ 0.1 $&    $-1 $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     M1 &  $6.155{\rm E-}01$& $6.174{\rm E-}01$&	$6.400{\rm E-}01$&    $ 0.3 $&    $4  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!D_{5/2}$&     E2 &  $5.186{\rm E-}03$& $5.209{\rm E-}03$&	$5.200{\rm E-}03$&    $ 0.5 $&    $0  $\\
$28$&  $2s^{2}2p^{3} \ {}^{2}\!P_{3/2} -    2s^{2}2p^{3} \ {}^{2}\!P_{1/2}$&     M1 &  $9.069{\rm E-}01$& $9.092{\rm E-}01$&	$9.120{\rm E-}01$&    $ 0.3 $&    $1  $\\
$28$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     M1 &  $1.321{\rm E+}00$& $1.327{\rm E+}00$&	$1.300{\rm E+}00$&    $ 0.5 $&    $-2 $\\
$28$&  $2p^{5}       \ {}^{2}\!P_{1/2} -    2p^{5}       \ {}^{2}\!P_{3/2}$&     E2 &  $1.804{\rm E-}03$& $1.814{\rm E-}03$&	$1.900{\rm E-}03$&    $ 0.5 $&    $5  $\\
	\enddata
\end{deluxetable}
